X-ray and IR Point Source Identification and Characteristics In the Embedded, Massive Star-Forming Region RCW 38

We report on results of a 96.7 ks Chandra observation of one of the youngest, most embedded and massive young stellar clusters studied in X-rays - RCW 38. We detect 460 sources in the field of which 360 are confirmed to be associated with the RCW~38 cluster. The cluster members range in luminosity from ~10^30 ergs s^-1 to 10^33.5 ergs s^-1. Over ten percent of the cluster members with over 100 counts exhibit flares while about 15% of cluster members with over 30 counts are variable. Of the sources identified as cluster members, 160 have near-infrared (NIR) counterparts either in the 2MASS database or detected via VLT observations. Of these about 20% appear to have optically thick disks. An additional 353 members are identified through NIR observations of which at least 50% possess optically thick disks. We fit over 100 X-ray sources as absorbed Raymond-Smith type plasmas and find the column to the cluster members varies from 10^21.5 to 10^23 per sq cm. We compare the gas to dust absorption signatures in these stars and find Nh= A_v x 2 x 10^21 cm^-2. We find that the cluster contains 31 candidate OB stars and is centered about 10" (0.1 pc) west of the primary source of the ionization, the O5 star IRS 2. The cluster has a peak central density of about 400 X-ray sources pc^-2. We estimate that the total cluster membership exceeds 2000 stars.

==> (inline-0) <==
\begin{deluxetable}{lcccrrcc}
%\tabletypesize{\normal}
\tablecaption{X-ray sources detected in the RCW 38 Field \label{Sources}}
\tablewidth{0pt}
\tablehead{
\colhead{SRC \#} &\colhead{CXOJ} &\colhead{RA}  &\colhead{DEC}   &  \colhead{Off-axis}   &
\colhead{Net counts} &  \colhead{Baysian} &\colhead{Baysian}\\
\colhead{} &\colhead{} &\colhead{(J2000.0)}  &\colhead{(J2000.0)}   & \colhead{angle}   &
\colhead{} &  \colhead{Blocks}&\colhead{Blocks}\\
\colhead{} &\colhead{} &\colhead{}  &\colhead{}   & \colhead{(\arcsec)}   &
\colhead{} &  \colhead{95\% sig.}&\colhead{99\% sig.}}
\startdata
%%ID,RA,Dec,RA,RA,RA,Dec,Dec,Dec,0ff_ax,net_counts,net_flux
  1&085821.3-473107&8:58:21.26&-47:31:07.2&604.6&54.1 & 1 & 1  \\     
  2&085823.8-473001&8:58:23.77&-47:30:01.8&577.1&38.5 & 1 & 1  \\     
  3&085827.6-473009&8:58:27.59&-47:30:09.2&538.3&68 & 1 & 1  \\       
  4&085829.9-472824&8:58:29.89&-47:28:24.1&526.6&96.6 & 1 & 1  \\     
  5&085830.9-473221&8:58:30.87&-47:32:21.2&520.6&28 & 1 & 1  \\       
  6&085831.5-472808&8:58:31.51&-47:28:08.1&514.3&60.3 & 1 & 1  \\     
  7&085833.1-473152&8:58:33.15&-47:31:52.6&491.8&24.1 & 1 & 1  \\     
  8&085834.6-472816&8:58:34.61&-47:28:16.5&481.8&119.3 & 2 & 1  \\    
  9&085835.1-472902&8:58:35.10&-47:29:02.8&467.6&15.6 & 1 & 1  \\     
 10&085836.1-473135&8:58:36.11&-47:31:35.9&459.2&24.2 & 1 & 1  \\     
 11&085836.4-473250&8:58:36.39&-47:32:50.9&475.5&64.6 & 2 & 2  \\     
 12&085839.6-473126&8:58:39.60&-47:31:26.7&422.7&19.5 & 1 & 1  \\     
 13&085841.6-472835&8:58:41.60&-47:28:35.2&408.4&36.6 & 1 & 1  \\     
 14&085841.9-472627&8:58:41.92&-47:26:27.9&453.5&29.1 & 1 & 1  \\     
 15&085842.5-473040&8:58:42.50&-47:30:40.5&388.0&10.9 & 1 & 1  \\     
 16&085842.6-473155&8:58:42.60&-47:31:55.8&399.3&40.4 & 1 & 1  \\     
 17&085842.7-473015&8:58:42.70&-47:30:15.3&385.1&19.1 & 1 & 1  \\     
 18&085843.4-473250&8:58:43.41&-47:32:50.9&409.1&25.7 & 1 & 1  \\     
 19&085843.5-472934&8:58:43.54&-47:29:34.1&378.7&39.2 & 1 & 1  \\     
 20&085843.8-472645&8:58:43.77&-47:26:45.9&428.4&22.7 & 1 & 1  \\     
 21&085843.9-472857&8:58:43.87&-47:28:57.1&381.1&311.7 & 4 & 4  \\    
 22&085844.1-473440&8:58:44.15&-47:34:40.0&455.9&40.6 & 1 & 1  \\     
 23&085844.4-473253&8:58:44.38&-47:32:53.1&400.9&116.7 & 1 & 1  \\    
 24&085844.6-473406&8:58:44.57&-47:34:06.9&433.8&36.8 & 1 & 1  \\     
 25&085845.7-472932&8:58:45.70&-47:29:32.9&357.1&53.5 & 2 & 1  \\     
 26&085846.7-473035&8:58:46.69&-47:30:35.3&345.3&18.7 & 1 & 1  \\     
 27&085847.2-473151&8:58:47.21&-47:31:51.5&353.1&19.5 & 1 & 1  \\     
 28&085847.5-473324&8:58:47.49&-47:33:24.2&386.5&71.1 & 2 & 2  \\     
 29&085847.7-472939&8:58:47.69&-47:29:39.4&336.3&14.7 & 1 & 1  \\     
 30&085847.8-472816&8:58:47.75&-47:28:16.6&354.0&90.1 & 1 & 1  \\     
 31&085848.6-473221&8:58:48.64&-47:32:21.4&349.0&94.6 & 1 & 1  \\     
 32&085849.1-472916&8:58:49.10&-47:29:16.9&325.3&32.4 & 1 & 1  \\     
 33&085849.1-473410&8:58:49.12&-47:34:10.1&397.6&64.9 & 1 & 1  \\     
 34&085849.2-473115&8:58:49.21&-47:31:15.0&324.9&40 & 1 & 1  \\       
 35&085849.6-473255&8:58:49.59&-47:32:55.3&354.1&43 & 1 & 1  \\       
 36&085849.9-473521&8:58:49.85&-47:35:21.4&438.3&16.4 & 1 & 1  \\     
 37&085850.0-472857&8:58:49.97&-47:28:57.6&320.7&33.5 & 2 & 2  \\     
 38&085850.1-473007&8:58:50.09&-47:30:07.9&310.3&27.4 & 1 & 1  \\     
 39&085850.4-473319&8:58:50.37&-47:33:19.4&358.9&327.1 & 1 & 1  \\    
 40&085850.7-473239&8:58:50.67&-47:32:39.1&337.1&53.3 & 1 & 1  \\     
 41&085850.7-473043&8:58:50.72&-47:30:43.3&305.2&16.1 & 1 & 1  \\     
 42&085851.0-472924&8:58:50.97&-47:29:24.0&305.4&19.9 & 1 & 1  \\     
 43&085851.1-473437&8:58:51.11&-47:34:37.5&399.1&28.2 & 2 & 1  \\     
 44&085851.4-472722&8:58:51.35&-47:27:22.5&343.4&17 & 1 & 1  \\       
 45&085851.6-473108&8:58:51.57&-47:31:08.5&300.1&23.5 & 1 & 1  \\     
 46&085851.8-473126&8:58:51.77&-47:31:26.9&302.1&58 & 2 & 2  \\       
 47&085852.1-473419&8:58:52.08&-47:34:19.9&380.2&20.5 & 1 & 1  \\     
 48&085852.2-472455&8:58:52.24&-47:24:55.7&429.6&25.5 & 1 & 1  \\     
 49&085852.8-473106&8:58:52.83&-47:31:06.3&287.2&9.7 & 1 & 1  \\      
 50&085852.9-473309&8:58:52.93&-47:33:09.0&331.3&46.5 & 1 & 1  \\     
 51&085853.2-473224&8:58:53.18&-47:32:24.2&307.8&13.2 & 1 & 1  \\     
 52&085853.7-473014&8:58:53.72&-47:30:14.3&273.5&16.8 & 1 & 1  \\     
 53&085853.9-473051&8:58:53.92&-47:30:51.3&274.0&728.4 & 1 & 1  \\    
 54&085854.0-472620&8:58:53.97&-47:26:20.2&357.9&34.9 & 1 & 1  \\     
 55&085854.0-473102&8:58:54.02&-47:31:02.2&274.7&42.1 & 1 & 1  \\     
 56&085854.2-472841&8:58:54.25&-47:28:41.7&283.5&328.9 & 1 & 1  \\    
 57&085854.3-472949&8:58:54.26&-47:29:49.6&269.1&161.9 & 2 & 1  \\    
 58&085854.5-472550&8:58:54.46&-47:25:50.7&374.2&10.9 & 1 & 1  \\     
 59&085854.5-472429&8:58:54.49&-47:24:29.6&435.0&111.4 & 1 & 1  \\    
 60&085854.5-473200&8:58:54.46&-47:32:00.1&286.3&13.6 & 1 & 1  \\     
 61&085854.8-473358&8:58:54.75&-47:33:58.0&345.4&26.2 & 1 & 1  \\     
 62&085854.8-473433&8:58:54.84&-47:34:33.6&368.9&100.7 & 1 & 1  \\    
 63&085854.9-472658&8:58:54.94&-47:26:58.6&326.1&20.6 & 1 & 1  \\     
 64&085855.0-472502&8:58:55.05&-47:25:02.0&406.1&37.6 & 1 & 1  \\     
 65&085855.0-473138&8:58:55.04&-47:31:38.2&273.3&21.7 & 1 & 1  \\     
 66&085855.1-473500&8:58:55.11&-47:35:00.0&386.1&110.7 & 2 & 2  \\    
 67&085855.2-473149&8:58:55.24&-47:31:49.4&275.1&212.4 & 4 & 3  \\    
 68&085855.2-473120&8:58:55.25&-47:31:20.5&266.3&16 & 1 & 1  \\       
 69&085855.3-473156&8:58:55.26&-47:31:56.8&277.6&201.3 & 1 & 1  \\    
 70&085855.5-473024&8:58:55.49&-47:30:24.1&255.7&251.1 & 2 & 2  \\    
 71&085855.6-472744&8:58:55.60&-47:27:44.7&295.0&33.1 & 1 & 1  \\     
 72&085855.8-473251&8:58:55.81&-47:32:51.1&297.2&115.8 & 1 & 1  \\    
 73&085855.9-473150&8:58:55.91&-47:31:50.0&268.9&32.6 & 1 & 1  \\     
 74&085856.1-473521&8:58:56.10&-47:35:21.0&395.5&26.5 & 1 & 1  \\     
 75&085856.5-473223&8:58:56.46&-47:32:23.4&277.7&11.9 & 1 & 1  \\     
 76&085857.0-473228&8:58:57.04&-47:32:28.5&274.9&26.4 & 1 & 1  \\     
 77&085857.1-473237&8:58:57.14&-47:32:37.8&278.7&21.8 & 1 & 1  \\     
 78&085857.2-473106&8:58:57.22&-47:31:06.3&243.6&60.8 & 1 & 1  \\     
 79&085857.4-472729&8:58:57.36&-47:27:29.5&288.1&8.6 & 1 & 1  \\      
 80&085857.5-472426&8:58:57.50&-47:24:26.7&419.4&44.6 & 1 & 1  \\     
 81&085857.5-472743&8:58:57.51&-47:27:43.6&279.0&18.8 & 1 & 1  \\     
 82&085857.7-472918&8:58:57.73&-47:29:18.9&239.2&43.2 & 1 & 1  \\     
 83&085857.8-472359&8:58:57.78&-47:23:59.2&440.9&23.4 & 1 & 1  \\     
 84&085857.9-473243&8:58:57.88&-47:32:43.7&275.5&23.5 & 1 & 1  \\     
 85&085857.9-473019&8:58:57.88&-47:30:19.3&231.3&29.5 & 1 & 1  \\     
 86&085857.9-473031&8:58:57.94&-47:30:31.3&231.3&34.6 & 1 & 1  \\     
 87&085858.0-472733&8:58:57.97&-47:27:33.2&281.0&19.6 & 1 & 1  \\     
 88&085857.9-473013&8:58:57.91&-47:30:13.3&231.0&24.3 & 1 & 1  \\     
 89&085858.0-473122&8:58:57.96&-47:31:22.4&240.4&23.1 & 1 & 1  \\     
 90&085858.1-473144&8:58:58.13&-47:31:44.9&246.1&24.1 & 1 & 1  \\     
 91&085858.2-473106&8:58:58.17&-47:31:06.5&234.3&24.2 & 1 & 1  \\     
 92&085858.3-473257&8:58:58.30&-47:32:57.8&279.9&56.1 & 1 & 1  \\     
 93&085858.3-472727&8:58:58.34&-47:27:27.4&281.2&54 & 1 & 1  \\       
 94&085858.5-473059&8:58:58.53&-47:30:59.0&229.2&174.9 & 1 & 1  \\    
 96&085858.6-473016&8:58:58.62&-47:30:16.6&223.8&12.1 & 1 & 1  \\     
 97&085858.6-473110&8:58:58.62&-47:31:10.9&230.9&145 & 3 & 1  \\      
 98&085858.7-473105&8:58:58.73&-47:31:05.6&228.6&77 & 1 & 1  \\       
 99&085858.8-473144&8:58:58.79&-47:31:44.1&239.7&20.4 & 1 & 1  \\     
100&085858.9-472725&8:58:58.86&-47:27:25.0&278.5&18.9 & 1 & 1  \\     
101&085858.9-473054&8:58:58.91&-47:30:54.4&224.5&123.1 & 1 & 1  \\    
102&085858.9-473344&8:58:58.93&-47:33:44.2&304.7&7.3 & 1 & 1  \\      
103&085859.1-473034&8:58:59.10&-47:30:34.0&219.8&39.1 & 1 & 1  \\     
104&085859.1-472809&8:58:59.12&-47:28:09.1&251.9&150.5 & 1 & 1  \\    
105&085859.1-473216&8:58:59.11&-47:32:16.9&250.9&16.8 & 1 & 1  \\     
106&085859.2-473232&8:58:59.16&-47:32:32.7&258.6&30.2 & 1 & 1  \\     
107&085859.2-472657&8:58:59.20&-47:26:57.9&293.1&58.6 & 1 & 1  \\     
108&085859.4-473237&8:58:59.43&-47:32:37.5&258.9&221.3 & 1 & 1  \\    
109&085859.5-473111&8:58:59.46&-47:31:11.3&222.8&31 & 1 & 1  \\       
110&085859.5-472952&8:58:59.53&-47:29:52.1&215.6&37.3 & 1 & 1  \\     
111&085859.7-473228&8:58:59.69&-47:32:28.6&251.9&20.9 & 1 & 1  \\     
112&085859.8-473223&8:58:59.79&-47:32:23.5&248.4&45 & 1 & 1  \\       
113&085859.9-472245&8:58:59.90&-47:22:45.1&495.9&43.5 & 1 & 1  \\     
114&085859.9-473014&8:58:59.89&-47:30:14.5&210.9&40.5 & 1 & 1  \\     
115&085859.9-473551&8:58:59.87&-47:35:51.6&398.2&39.5 & 1 & 1  \\     
116&085860.0-472947&8:58:59.95&-47:29:47.4&212.0&130.6 & 2 & 2  \\    
117&085860.0-473104&8:58:59.98&-47:31:04.1&215.9&30.2 & 1 & 1  \\     
118&085900.0-473109&8:59:00.01&-47:31:09.5&216.9&124.9 & 3 & 2  \\    
119&085900.1-473040&8:59:00.08&-47:30:40.5&210.7&15.7 & 1 & 1  \\     
120&085900.1-473007&8:59:00.10&-47:30:07.0&208.9&62.6 & 1 & 1  \\     
121&085900.1-473219&8:59:00.12&-47:32:19.2&243.3&28.6 & 1 & 1  \\     
122&085900.1-473311&8:59:00.15&-47:33:11.3&273.5&41.8 & 1 & 1  \\     
123&085900.2-473200&8:59:00.20&-47:32:00.6&233.5&15.9 & 1 & 1  \\     
124&085900.3-472758&8:59:00.28&-47:27:58.2&247.5&12.3 & 1 & 1  \\     
125&085900.3-473114&8:59:00.33&-47:31:14.3&215.1&144.8 & 1 & 1  \\    
126&085900.3-472940&8:59:00.35&-47:29:40.3&209.0&59.5 & 1 & 1  \\     
127&085900.4-472558&8:59:00.39&-47:25:58.3&328.2&108.1 & 1 & 1  \\    
128&085900.7-472724&8:59:00.68&-47:27:24.3&264.5&16.3 & 1 & 1  \\     
129&085900.7-473051&8:59:00.71&-47:30:51.4&206.0&200.2 & 1 & 1  \\    
130&085900.8-473046&8:59:00.76&-47:30:46.8&204.7&285 & 2 & 1  \\      
131&085900.9-472942&8:59:00.90&-47:29:42.3&203.2&28.4 & 1 & 1  \\     
132&085900.9-472819&8:59:00.92&-47:28:19.0&231.1&36.6 & 1 & 1  \\     
133&085901.0-473103&8:59:01.00&-47:31:03.4&205.7&104.4 & 2 & 1  \\    
134&085901.1-473008&8:59:01.12&-47:30:08.7&198.5&22.2 & 1 & 1  \\     
135&085901.1-473242&8:59:01.13&-47:32:42.2&247.6&19 & 1 & 1  \\       
136&085901.2-473132&8:59:01.22&-47:31:32.0&212.3&23 & 1 & 1  \\       
137&085901.4-473049&8:59:01.37&-47:30:49.0&199.0&23.3 & 1 & 1  \\     
138&085901.4-472325&8:59:01.45&-47:23:25.2&453.0&69 & 1 & 1  \\       
139&085901.5-472831&8:59:01.53&-47:28:31.4&219.7&15.9 & 1 & 1  \\     
140&085901.6-473110&8:59:01.56&-47:31:10.2&201.9&236.7 & 1 & 1  \\    
141&085901.6-473119&8:59:01.57&-47:31:19.5&204.7&127.3 & 1 & 1  \\    
142&085901.6-473210&8:59:01.64&-47:32:10.9&225.8&20.7 & 1 & 1  \\     
143&085901.6-473037&8:59:01.64&-47:30:37.5&194.6&117.1 & 1 & 1  \\    
144&085901.8-473046&8:59:01.75&-47:30:46.0&194.7&90 & 1 & 1  \\       
145&085901.9-473057&8:59:01.88&-47:30:57.0&195.6&170.2 & 1 & 1  \\    
146&085902.0-473034&8:59:01.99&-47:30:34.8&190.7&42.2 & 1 & 1  \\     
147&085901.9-473115&8:59:01.95&-47:31:15.0&199.6&199.3 & 1 & 1  \\    
148&085902.0-473102&8:59:01.99&-47:31:02.5&195.8&205.6 & 1 & 1  \\    
149&085902.1-473209&8:59:02.09&-47:32:09.6&221.2&321.3 & 4 & 4  \\    
150&085902.2-472640&8:59:02.16&-47:26:40.2&284.6&24.4 & 1 & 1  \\     
151&085902.2-473016&8:59:02.17&-47:30:16.6&187.8&1147.4 & 1 & 1  \\   
152&085902.4-472957&8:59:02.39&-47:29:57.7&186.3&191.2 & 3 & 2  \\    
153&085902.4-473110&8:59:02.42&-47:31:10.1&193.6&30.6 & 1 & 1  \\     
154&085902.4-472947&8:59:02.43&-47:29:47.7&187.0&37 & 1 & 1  \\       
155&085902.5-473052&8:59:02.46&-47:30:52.8&188.9&119.3 & 2 & 1  \\    
156&085902.5-473020&8:59:02.51&-47:30:20.6&184.5&28.7 & 1 & 1  \\     
157&085902.5-473147&8:59:02.54&-47:31:47.5&206.4&189.8 & 3 & 2  \\    
158&085902.6-473046&8:59:02.56&-47:30:46.5&186.7&95.4 & 1 & 1  \\     
159&085902.6-472846&8:59:02.60&-47:28:46.3&203.3&44.9 & 1 & 1  \\     
160&085902.7-473137&8:59:02.70&-47:31:37.5&200.7&93 & 1 & 1  \\       
161&085902.9-473102&8:59:02.91&-47:31:02.2&186.6&24.5 & 1 & 1  \\     
162&085903.0-473040&8:59:02.96&-47:30:40.0&181.6&50.9 & 1 & 1  \\     
163&085903.0-473035&8:59:03.03&-47:30:35.6&180.4&59 & 1 & 1  \\       
164&085903.0-473044&8:59:02.98&-47:30:44.4&182.2&89.8 & 1 & 1  \\     
165&085903.0-473051&8:59:03.03&-47:30:51.8&183.0&48.5 & 1 & 1  \\     
166&085903.1-472937&8:59:03.08&-47:29:37.3&182.4&184 & 3 & 2  \\      
167&085903.1-473008&8:59:03.12&-47:30:08.7&178.3&17.4 & 1 & 1  \\     
168&085903.3-472853&8:59:03.34&-47:28:53.4&193.5&33.3 & 1 & 1  \\     
169&085903.4-473045&8:59:03.37&-47:30:45.6&178.5&166.3 & 1 & 1  \\    
170&085903.4-472428&8:59:03.44&-47:24:28.1&387.5&46.9 & 1 & 1  \\     
171&085903.5-473058&8:59:03.53&-47:30:58.3&179.6&535.1 & 2 & 2  \\    
172&085903.6-473032&8:59:03.58&-47:30:32.2&174.5&109.1 & 1 & 1  \\    
173&085903.6-473149&8:59:03.60&-47:31:49.7&198.0&59.7 & 1 & 1  \\     
174&085903.7-473040&8:59:03.67&-47:30:40.1&174.6&538.3 & 2 & 1  \\    
175&085903.7-472759&8:59:03.74&-47:27:59.8&218.0&35.4 & 1 & 1  \\     
176&085903.8-473142&8:59:03.76&-47:31:42.5&193.1&31.7 & 1 & 1  \\     
177&085903.8-472457&8:59:03.81&-47:24:57.3&360.0&70.5 & 1 & 1  \\     
178&085903.8-473004&8:59:03.82&-47:30:04.2&171.3&27.9 & 1 & 1  \\     
179&085903.8-473048&8:59:03.82&-47:30:48.3&174.5&112.2 & 1 & 1  \\    
180&085903.8-473100&8:59:03.83&-47:31:00.8&177.3&22.6 & 1 & 1  \\     
181&085903.8-473109&8:59:03.83&-47:31:09.4&179.7&84 & 1 & 1  \\       
182&085903.9-472954&8:59:03.88&-47:29:54.8&171.6&20.6 & 1 & 1  \\     
183&085903.9-473104&8:59:03.91&-47:31:04.8&177.6&77.8 & 1 & 1  \\     
184&085904.0-473121&8:59:03.98&-47:31:21.8&182.6&39.2 & 1 & 1  \\     
185&085904.0-473055&8:59:04.03&-47:30:55.8&174.1&52.2 & 1 & 1  \\     
186&085904.0-473052&8:59:04.04&-47:30:52.9&173.3&19.6 & 1 & 1  \\     
187&085904.0-473034&8:59:04.05&-47:30:34.6&170.0&19.6 & 1 & 1  \\     
188&085904.1-472734&8:59:04.11&-47:27:34.9&231.5&20.8 & 1 & 1  \\     
189&085904.2-473112&8:59:04.15&-47:31:12.7&177.7&40.3 & 1 & 1  \\     
190&085904.2-472322&8:59:04.21&-47:23:22.0&444.6&121.4 & 2 & 2  \\    
191&085904.3-473046&8:59:04.31&-47:30:46.4&169.3&25.8 & 1 & 1  \\     
192&085904.3-473105&8:59:04.34&-47:31:05.7&173.7&194.5 & 2 & 2  \\    
193&085904.3-473131&8:59:04.35&-47:31:31.0&182.8&17.3 & 1 & 1  \\     
194&085904.5-473056&8:59:04.45&-47:30:56.2&170.1&237.3 & 1 & 1  \\    
195&085904.5-473120&8:59:04.46&-47:31:20.4&177.5&13.2 & 1 & 1  \\     
196&085904.5-473038&8:59:04.46&-47:30:38.4&166.4&24.1 & 1 & 1  \\     
197&085904.6-473050&8:59:04.60&-47:30:50.8&167.3&318.6 & 1 & 1  \\    
198&085904.6-473027&8:59:04.61&-47:30:27.8&163.7&69.9 & 1 & 1  \\     
199&085904.7-472833&8:59:04.73&-47:28:33.1&190.7&9.7 & 1 & 1  \\      
200&085904.7-473036&8:59:04.72&-47:30:36.8&163.6&102.4 & 1 & 1  \\    
201&085904.8-473031&8:59:04.83&-47:30:31.4&161.8&39.4 & 1 & 1  \\     
202&085904.9-473054&8:59:04.86&-47:30:54.8&165.7&74.9 & 1 & 1  \\     
203&085904.9-473241&8:59:04.91&-47:32:41.3&217.5&37 & 1 & 1  \\       
204&085905.0-473126&8:59:05.01&-47:31:26.5&174.8&28.9 & 1 & 1  \\     
205&085905.0-473058&8:59:05.03&-47:30:58.1&164.9&162.2 & 1 & 1  \\    
206&085905.1-473307&8:59:05.06&-47:33:07.6&235.1&16.9 & 1 & 1  \\     
207&085905.1-473047&8:59:05.08&-47:30:47.3&161.8&183.2 & 1 & 1  \\    
208&085905.1-473053&8:59:05.09&-47:30:53.3&163.0&22.9 & 1 & 1  \\     
209&085905.2-473101&8:59:05.16&-47:31:01.3&164.5&81 & 1 & 1  \\       
210&085905.2-472953&8:59:05.16&-47:29:53.2&158.9&41.8 & 2 & 1  \\     
211&085905.2-473029&8:59:05.21&-47:30:29.3&157.8&42.4 & 2 & 2  \\     
212&085905.2-473016&8:59:05.24&-47:30:16.9&156.8&51.3 & 1 & 1  \\     
213&085905.3-473032&8:59:05.28&-47:30:32.8&157.4&82 & 1 & 1  \\       
214&085905.3-473042&8:59:05.30&-47:30:42.5&158.7&306.8 & 1 & 1  \\    
215&085905.4-473059&8:59:05.42&-47:30:59.0&161.3&35.5 & 1 & 1  \\     
216&085905.4-473203&8:59:05.37&-47:32:03.4&190.0&13 & 1 & 1  \\       
217&085905.4-473002&8:59:05.41&-47:30:02.9&155.4&83.8 & 1 & 1  \\     
218&085905.4-473048&8:59:05.43&-47:30:48.2&158.5&154.9 & 1 & 1  \\    
219&085905.4-473030&8:59:05.44&-47:30:30.1&155.5&223.6 & 1 & 1  \\    
220&085905.5-473035&8:59:05.55&-47:30:35.8&155.1&1023 & 2 & 1  \\     
221&085905.7-473040&8:59:05.66&-47:30:40.9&154.8&6495.3 & 4 & 3  \\   
222&085905.7-472909&8:59:05.68&-47:29:09.5&165.3&12.5 & 1 & 1  \\     
223&085905.7-473046&8:59:05.70&-47:30:46.6&155.5&356 & 1 & 1  \\      
224&085905.8-473050&8:59:05.76&-47:30:50.4&155.8&36.6 & 1 & 1  \\     
225&085905.8-473009&8:59:05.77&-47:30:09.0&151.5&421 & 1 & 1  \\      
226&085905.8-473030&8:59:05.85&-47:30:30.4&151.4&282.3 & 1 & 1  \\    
227&085905.9-473036&8:59:05.87&-47:30:36.6&152.0&230.5 & 2 & 2  \\    
%228&085910.0-473218&8:59:10.03&-47:32:18.&165.1&0.8 & 1 & 1  \\      
229&085905.9-473042&8:59:05.94&-47:30:42.7&152.3&163 & 1 & 1  \\      
230&085906.0-473054&8:59:05.97&-47:30:54.9&154.8&53.4 & 1 & 1  \\     
231&085906.0-473151&8:59:05.98&-47:31:51.3&178.1&28.8 & 1 & 1  \\     
232&085906.0-473151&8:59:05.98&-47:31:51.5&178.2&28.6 & 1 & 1  \\     
233&085906.0-473519&8:59:05.97&-47:35:19.4&340.0&145.4 & 1 & 1  \\    
234&085906.0-473134&8:59:06.05&-47:31:34.1&168.8&18.6 & 1 & 1  \\     
235&085906.1-473021&8:59:06.07&-47:30:21.0&148.4&28.4 & 1 & 1  \\     
236&085906.1-473101&8:59:06.12&-47:31:01.2&155.2&59.7 & 1 & 1  \\     
237&085906.1-473433&8:59:06.13&-47:34:33.9&299.0&13.6 & 1 & 1  \\     
238&085906.2-473035&8:59:06.16&-47:30:35.3&149.0&357.1 & 2 & 1  \\    
239&085906.2-473044&8:59:06.20&-47:30:44.4&150.0&52.5 & 1 & 1  \\     
240&085906.2-473051&8:59:06.21&-47:30:51.3&151.6&47.2 & 1 & 1  \\     
241&085906.2-472958&8:59:06.24&-47:29:58.7&147.4&35.7 & 1 & 1  \\     
242&085906.3-472530&8:59:06.27&-47:25:30.8&318.6&30.9 & 1 & 1  \\     
243&085906.3-473025&8:59:06.30&-47:30:25.9&146.5&209.5 & 1 & 1  \\    
244&085906.4-472910&8:59:06.38&-47:29:10.0&158.6&61.8 & 1 & 1  \\     
245&085906.4-473031&8:59:06.41&-47:30:31.0&145.9&33.6 & 1 & 1  \\     
246&085906.4-473037&8:59:06.44&-47:30:37.4&146.4&137.3 & 1 & 1  \\    
247&085906.5-473126&8:59:06.52&-47:31:26.3&160.9&29.2 & 1 & 1  \\     
248&085906.5-473115&8:59:06.55&-47:31:15.9&156.2&30.3 & 1 & 1  \\     
249&085906.6-473100&8:59:06.61&-47:31:00.1&150.1&82.8 & 2 & 1  \\     
250&085906.6-473018&8:59:06.64&-47:30:18.2&142.6&66.1 & 2 & 2  \\     
251&085906.6-473021&8:59:06.64&-47:30:21.9&142.7&289.1 & 4 & 3  \\    
252&085906.7-472957&8:59:06.74&-47:29:57.7&142.4&44.1 & 1 & 1  \\     
253&085906.8-472941&8:59:06.82&-47:29:41.4&144.4&84.2 & 1 & 1  \\     
254&085906.8-473616&8:59:06.79&-47:36:16.8&389.3&11.2 & 1 & 1  \\     
255&085906.9-473102&8:59:06.92&-47:31:02.3&147.8&214.7 & 1 & 1  \\    
256&085907.0-473032&8:59:06.99&-47:30:32.5&140.2&14.8 & 1 & 1  \\     
257&085907.0-473137&8:59:07.02&-47:31:37.6&162.0&11.4 & 1 & 1  \\     
258&085907.0-473054&8:59:07.04&-47:30:54.3&144.3&20 & 1 & 1  \\       
259&085907.2-472957&8:59:07.19&-47:29:57.8&137.9&47.3 & 1 & 1  \\     
260&085907.3-472336&8:59:07.26&-47:23:36.1&420.5&39.3 & 1 & 1  \\     
261&085907.1-473118&8:59:07.11&-47:31:18.3&152.0&103.7 & 1 & 1  \\    
262&085907.4-473135&8:59:07.36&-47:31:35.9&158.1&25.1 & 1 & 1  \\     
263&085907.4-473305&8:59:07.37&-47:33:05.2&218.2&271.9 & 1 & 1  \\    
264&085907.4-473046&8:59:07.39&-47:30:46.2&138.7&40 & 1 & 1  \\       
265&085907.5-472916&8:59:07.46&-47:29:16.0&146.1&43.8 & 1 & 1  \\     
266&085907.5-473117&8:59:07.55&-47:31:17.3&147.6&32.5 & 1 & 1  \\     
267&085907.7-473044&8:59:07.74&-47:30:44.7&134.9&22.2 & 1 & 1  \\     
268&085907.8-472633&8:59:07.78&-47:26:33.5&256.4&12.2 & 1 & 1  \\     
269&085907.8-473111&8:59:07.82&-47:31:11.8&142.8&22.1 & 1 & 1  \\     
270&085907.9-473136&8:59:07.86&-47:31:36.9&154.3&10.5 & 1 & 1  \\     
271&085907.9-473100&8:59:07.92&-47:31:00.6&137.7&133.2 & 1 & 1  \\    
272&085908.0-473025&8:59:07.98&-47:30:25.7&129.5&78.2 & 1 & 1  \\     
273&085908.0-473122&8:59:07.99&-47:31:22.4&145.9&20 & 1 & 1  \\       
274&085908.1-473038&8:59:08.06&-47:30:38.6&130.5&75 & 1 & 1  \\       
275&085908.0-473050&8:59:08.01&-47:30:50.3&133.7&20.2 & 1 & 1  \\     
276&085908.1-473047&8:59:08.09&-47:30:47.4&132.1&87.6 & 1 & 1  \\     
277&085908.1-472407&8:59:08.13&-47:24:07.2&388.2&41.9 & 1 & 1  \\     
278&085908.2-472932&8:59:08.24&-47:29:32.0&133.1&7 & 1 & 1  \\        
279&085908.2-473051&8:59:08.24&-47:30:51.9&131.9&17.7 & 1 & 1  \\     
280&085908.3-473516&8:59:08.30&-47:35:16.3&327.5&30.2 & 1 & 1  \\     
281&085908.4-472954&8:59:08.40&-47:29:54.7&126.2&123.4 & 3 & 3  \\    
282&085908.6-473049&8:59:08.57&-47:30:49.6&128.1&81.3 & 1 & 1  \\     
283&085908.7-473059&8:59:08.72&-47:30:59.6&129.8&19.2 & 1 & 1  \\     
284&085908.8-473026&8:59:08.76&-47:30:26.8&121.8&86.7 & 3 & 1  \\     
285&085908.8-473037&8:59:08.78&-47:30:37.0&123.0&300.3 & 1 & 1  \\    
286&085908.8-473637&8:59:08.81&-47:36:37.3&401.8&41.5 & 1 & 1  \\     
287&085909.1-473041&8:59:09.05&-47:30:41.3&121.2&41.4 & 1 & 1  \\     
288&085909.1-472916&8:59:09.10&-47:29:16.7&130.7&27 & 1 & 1  \\       
289&085909.2-473405&8:59:09.15&-47:34:05.1&259.2&517.4 & 4 & 4  \\    
290&085909.3-472919&8:59:09.31&-47:29:19.1&127.8&26.8 & 1 & 1  \\     
291&085909.5-473019&8:59:09.46&-47:30:19.9&114.1&19.4 & 1 & 1  \\     
292&085909.5-473118&8:59:09.53&-47:31:18.1&130.1&28.4 & 2 & 2  \\     
293&085909.6-473025&8:59:09.63&-47:30:25.4&112.8&302 & 2 & 2  \\      
294&085909.7-472845&8:59:09.70&-47:28:45.3&142.4&17.7 & 1 & 1  \\     
295&085909.7-473130&8:59:09.74&-47:31:30.3&134.8&14.3 & 1 & 1  \\     
296&085909.8-472438&8:59:09.80&-47:24:38.4&353.3&28.7 & 1 & 1  \\     
297&085910.0-473027&8:59:09.96&-47:30:27.7&109.8&33.1 & 2 & 1  \\     
298&085910.0-472940&8:59:10.00&-47:29:40.9&113.4&21.7 & 1 & 1  \\     
299&085910.3-473108&8:59:10.28&-47:31:08.0&118.7&17.8 & 1 & 1  \\     
300&085910.5-472349&8:59:10.52&-47:23:49.6&397.9&27.9 & 1 & 1  \\     
301&085911.1-473123&8:59:11.10&-47:31:23.5&119.7&8.5 & 1 & 1  \\      
302&085911.6-473016&8:59:11.60&-47:30:16.0& 92.3&22.3 & 1 & 1  \\     
303&085911.9-472943&8:59:11.88&-47:29:43.5& 94.5&19.6 & 1 & 1  \\     
304&085912.7-473055&8:59:12.67&-47:30:55.0& 91.2&10.1 & 1 & 1  \\     
305&085912.7-472960&8:59:12.74&-47:29:60.0& 81.9&29.9 & 1 & 1  \\     
306&085913.0-473521&8:59:13.04&-47:35:21.5&317.3&10.7 & 1 & 1  \\     
307&085913.4-472933&8:59:13.40&-47:29:33.1& 84.5&28.1 & 1 & 1  \\     
308&085913.4-472917&8:59:13.40&-47:29:17.2& 93.2&7.2 & 1 & 1  \\      
309&085913.5-473247&8:59:13.48&-47:32:47.6&170.3&16 & 1 & 1  \\       
310&085913.7-472318&8:59:13.73&-47:23:18.1&421.7&26.6 & 1 & 1  \\     
311&085914.0-472856&8:59:14.01&-47:28:56.6&102.8&11.9 & 1 & 1  \\     
312&085914.1-473611&8:59:14.11&-47:36:11.1&363.4&11.7 & 1 & 1  \\     
313&085914.3-473345&8:59:14.30&-47:33:45.0&220.9&16.1 & 1 & 1  \\     
314&085914.3-472944&8:59:14.33&-47:29:44.6& 70.9&15.4 & 1 & 1  \\     
315&085914.4-472421&8:59:14.41&-47:24:21.0&358.6&23.3 & 2 & 1  \\     
316&085914.4-473050&8:59:14.44&-47:30:50.8& 73.4&34.5 & 1 & 1  \\     
317&085914.5-473118&8:59:14.46&-47:31:18.9& 90.7&32.8 & 1 & 1  \\     
318&085914.6-472650&8:59:14.59&-47:26:50.1&213.0&28.3 & 1 & 1  \\     
319&085914.7-473147&8:59:14.71&-47:31:47.4&111.5&22.9 & 1 & 1  \\     
320&085914.8-472931&8:59:14.75&-47:29:31.6& 73.6&70.3 & 1 & 1  \\     
321&085914.8-473016&8:59:14.76&-47:30:16.0& 60.3&9.8 & 1 & 1  \\      
322&085914.9-472658&8:59:14.87&-47:26:58.3&204.3&56.6 & 1 & 1  \\     
323&085914.9-472927&8:59:14.90&-47:29:27.9& 74.6&31.3 & 1 & 1  \\     
324&085915.3-473011&8:59:15.32&-47:30:11.8& 54.5&8.4 & 1 & 1  \\      
325&085915.6-473722&8:59:15.58&-47:37:22.8&432.0&30.5 & 1 & 1  \\     
326&085915.6-472745&8:59:15.61&-47:27:45.9&156.7&28.5 & 1 & 1  \\     
327&085915.7-472608&8:59:15.67&-47:26:08.9&250.2&14.6 & 1 & 1  \\     
328&085915.7-473008&8:59:15.72&-47:30:08.7& 50.8&10.6 & 1 & 1  \\     
329&085915.8-472922&8:59:15.75&-47:29:22.1& 72.1&11 & 1 & 1  \\       
330&085915.8-472701&8:59:15.76&-47:27:01.5&198.8&36.8 & 1 & 1  \\     
331&085915.8-472853&8:59:15.85&-47:28:53.2& 94.5&35.3 & 1 & 1  \\     
332&085915.9-473257&8:59:15.90&-47:32:57.3&170.6&31.1 & 1 & 1  \\     
333&085916.0-472502&8:59:15.99&-47:25:02.5&315.0&28.3 & 1 & 1  \\     
334&085916.0-473109&8:59:16.01&-47:31:09.9& 73.5&20.7 & 1 & 1  \\     
335&085916.1-473312&8:59:16.05&-47:33:12.5&184.8&14.6 & 1 & 1  \\     
336&085916.1-473231&8:59:16.06&-47:32:31.9&145.9&6.1 & 1 & 1  \\      
337&085916.7-473038&8:59:16.69&-47:30:38.3& 47.5&21.3 & 1 & 1  \\     
338&085916.8-472749&8:59:16.75&-47:27:49.0&150.3&21.6 & 1 & 1  \\     
339&085916.8-473003&8:59:16.80&-47:30:03.9& 40.8&49.6 & 2 & 1  \\     
340&085916.9-472748&8:59:16.85&-47:27:48.9&150.2&15.8 & 1 & 1  \\     
341&085917.0-473302&8:59:16.99&-47:33:02.9&173.1&24.9 & 1 & 1  \\     
342&085917.2-472756&8:59:17.23&-47:27:56.9&141.4&15.7 & 1 & 1  \\     
343&085917.3-473011&8:59:17.26&-47:30:11.2& 35.0&47.6 & 1 & 1  \\     
344&085917.6-472748&8:59:17.55&-47:27:48.3&149.0&14.6 & 1 & 1  \\     
345&085917.8-472851&8:59:17.75&-47:28:51.5& 87.6&79.3 & 3 & 2  \\     
346&085918.0-472442&8:59:18.02&-47:24:42.4&332.5&25.9 & 1 & 1  \\     
347&085918.1-473118&8:59:18.10&-47:31:18.0& 69.3&11.4 & 1 & 1  \\     
348&085918.6-472556&8:59:18.62&-47:25:56.2&258.5&26.6 & 1 & 1  \\     
349&085919.0-473224&8:59:18.96&-47:32:24.9&132.2&40.5 & 1 & 1  \\     
350&085919.3-472832&8:59:19.27&-47:28:32.8&102.1&7.5 & 1 & 1  \\      
351&085919.3-472928&8:59:19.31&-47:29:28.6& 47.4&21.3 & 2 & 1  \\     
352&085919.6-473328&8:59:19.55&-47:33:28.7&195.1&11.9 & 1 & 1  \\     
353&085919.7-472402&8:59:19.73&-47:24:02.1&371.9&24.4 & 2 & 2  \\     
354&085919.9-473118&8:59:19.91&-47:31:18.8& 65.4&10.8 & 1 & 1  \\     
355&085920.0-472935&8:59:19.96&-47:29:35.2& 39.4&14.7 & 1 & 1  \\     
356&085920.2-472829&8:59:20.24&-47:28:29.1&104.8&89.4 & 1 & 1  \\     
357&085920.3-473106&8:59:20.28&-47:31:06.0& 52.3&7.5 & 1 & 1  \\      
358&085920.7-472617&8:59:20.70&-47:26:17.2&236.7&73.7 & 1 & 1  \\     
359&085920.8-473815&8:59:20.76&-47:38:15.0&481.2&22.6 & 1 & 1  \\     
360&085920.9-473118&8:59:20.88&-47:31:18.9& 65.1&6.6 & 1 & 1  \\      
361&085920.9-472445&8:59:20.88&-47:24:45.9&327.9&67.8 & 1 & 1  \\     
362&085920.9-472914&8:59:20.95&-47:29:14.0& 59.9&48.9 & 2 & 2  \\     
363&085921.2-473112&8:59:21.16&-47:31:12.4& 58.7&7.5 & 1 & 1  \\      
364&085921.3-472555&8:59:21.29&-47:25:55.8&258.1&126.2 & 2 & 2  \\    
365&085921.3-473325&8:59:21.32&-47:33:25.2&191.4&21.6 & 1 & 1  \\     
366&085921.6-472928&8:59:21.58&-47:29:28.9& 45.8&344 & 1 & 1  \\      
367&085921.7-473234&8:59:21.73&-47:32:34.2&140.8&19.7 & 1 & 1  \\     
368&085921.9-473038&8:59:21.91&-47:30:38.3& 27.3&35.7 & 1 & 1  \\     
369&085922.2-472550&8:59:22.22&-47:25:50.4&263.9&22.7 & 1 & 1  \\     
370&085922.6-472849&8:59:22.58&-47:28:49.5& 86.5&7.2 & 1 & 1  \\      
371&085922.9-472633&8:59:22.87&-47:26:33.6&221.4&40.6 & 2 & 1  \\     
372&085923.6-473551&8:59:23.55&-47:35:51.6&339.0&62.7 & 1 & 1  \\     
373&085923.6-472650&8:59:23.62&-47:26:50.2&205.8&20.5 & 1 & 1  \\     
374&085923.7-473750&8:59:23.66&-47:37:50.8&457.9&64.5 & 1 & 1  \\     
375&085923.7-472523&8:59:23.66&-47:25:23.4&292.0&18.9 & 1 & 1  \\     
376&085923.9-472908&8:59:23.87&-47:29:08.0& 73.3&9.6 & 1 & 1  \\      
377&085924.4-473044&8:59:24.36&-47:30:44.4& 48.0&19.3 & 1 & 1  \\     
378&085924.4-473111&8:59:24.38&-47:31:11.6& 68.7&15 & 1 & 1  \\       
379&085924.7-473828&8:59:24.73&-47:38:28.1&495.9&113.6 & 1 & 1  \\    
380&085924.8-473802&8:59:24.75&-47:38:02.5&470.5&35.9 & 2 & 2  \\     
381&085925.0-473213&8:59:25.04&-47:32:13.5&127.5&10.8 & 1 & 1  \\     
382&085925.1-472726&8:59:25.08&-47:27:26.6&173.1&11.3 & 1 & 1  \\     
383&085925.8-473436&8:59:25.82&-47:34:36.1&267.3&28.3 & 1 & 1  \\     
384&085925.9-473326&8:59:25.94&-47:33:26.2&199.5&12.8 & 1 & 1  \\     
385&085926.0-472726&8:59:25.97&-47:27:26.2&176.0&12.5 & 1 & 1  \\     
386&085926.2-472901&8:59:26.21&-47:29:01.5& 91.4&9.1 & 1 & 1  \\      
387&085926.2-473103&8:59:26.25&-47:31:03.9& 75.3&6.7 & 1 & 1  \\      
388&085926.2-472754&8:59:26.25&-47:27:54.7&150.1&25.2 & 1 & 1  \\     
389&085926.5-473007&8:59:26.54&-47:30:07.9& 59.5&32.4 & 1 & 1  \\     
390&085926.7-473310&8:59:26.70&-47:33:10.0&186.3&9.5 & 1 & 1  \\      
391&085927.9-472803&8:59:27.86&-47:28:03.0&149.6&17.3 & 1 & 1  \\     
392&085928.2-472926&8:59:28.18&-47:29:26.0& 89.6&49.4 & 1 & 1  \\     
393&085928.2-473545&8:59:28.22&-47:35:45.4&340.2&8.5 & 1 & 1  \\      
394&085928.3-472619&8:59:28.34&-47:26:19.8&246.5&118 & 1 & 1  \\      
395&085928.6-472937&8:59:28.63&-47:29:37.9& 88.0&13.5 & 1 & 1  \\     
396&085928.8-473222&8:59:28.79&-47:32:22.1&152.1&72.9 & 1 & 1  \\     
397&085928.9-473216&8:59:28.91&-47:32:16.8&148.4&12.5 & 1 & 1  \\     
398&085928.9-473140&8:59:28.92&-47:31:40.4&120.0&119.5 & 3 & 2  \\    
399&085929.1-472056&8:59:29.05&-47:20:56.0&564.2&111.3 & 1 & 1  \\    
400&085930.0-473150&8:59:29.96&-47:31:50.0&134.3&55.8 & 1 & 1  \\     
401&085930.0-472633&8:59:30.01&-47:26:33.9&239.4&26.8 & 1 & 1  \\     
402&085930.6-472800&8:59:30.62&-47:28:00.0&167.4&13.2 & 1 & 1  \\     
403&085930.7-472450&8:59:30.74&-47:24:50.0&339.5&22.6 & 1 & 1  \\     
404&085931.3-473330&8:59:31.27&-47:33:30.4&223.8&107.2 & 3 & 3  \\    
405&085931.5-473350&8:59:31.53&-47:33:50.1&242.4&18.4 & 1 & 1  \\     
406&085931.6-473156&8:59:31.64&-47:31:56.7&151.2&30 & 1 & 1  \\       
407&085931.6-472608&8:59:31.64&-47:26:08.3&269.4&5.8 & 1 & 1  \\      
408&085932.4-473235&8:59:32.44&-47:32:35.7&185.0&18.1 & 1 & 1  \\     
409&085933.3-473253&8:59:33.31&-47:32:53.6&204.5&37.9 & 1 & 1  \\     
410&085934.4-473834&8:59:34.40&-47:38:34.5&519.5&17.8 & 1 & 1  \\     
411&085934.5-472715&8:59:34.47&-47:27:15.5&226.5&25.5 & 1 & 1  \\     
412&085934.7-472840&8:59:34.74&-47:28:40.5&170.2&17.6 & 1 & 1  \\     
413&085935.2-472632&8:59:35.22&-47:26:32.0&266.3&58.8 & 1 & 1  \\     
414&085935.4-472723&8:59:35.36&-47:27:23.4&226.1&101.7 & 1 & 1  \\    
415&085935.4-472818&8:59:35.41&-47:28:18.1&188.7&69.5 & 1 & 1  \\     
416&085935.6-473137&8:59:35.58&-47:31:37.1&172.2&17.8 & 1 & 1  \\     
417&085935.8-472911&8:59:35.82&-47:29:11.7&165.4&8.9 & 1 & 1  \\      
418&085936.2-472557&8:59:36.17&-47:25:57.3&300.7&19 & 1 & 1  \\       
419&085936.8-472921&8:59:36.76&-47:29:21.6&170.9&10.9 & 1 & 1  \\     
420&085936.9-473304&8:59:36.93&-47:33:04.7&237.1&68.5 & 1 & 1  \\     
421&085937.4-473435&8:59:37.37&-47:34:35.3&311.2&16.6 & 1 & 1  \\     
422&085937.5-473125&8:59:37.48&-47:31:25.6&184.5&12.7 & 1 & 1  \\     
423&085937.9-472302&8:59:37.93&-47:23:02.8&465.1&39.1 & 1 & 1  \\     
424&085939.3-473037&8:59:39.27&-47:30:37.5&189.6&22.3 & 1 & 1  \\     
425&085939.6-472256&8:59:39.58&-47:22:56.1&477.8&11.1 & 1 & 1  \\     
426&085940.9-472526&8:59:40.90&-47:25:26.5&352.9&25.5 & 1 & 1  \\     
427&085941.6-473507&8:59:41.58&-47:35:07.6&361.8&173.8 & 2 & 1  \\    
428&085942.0-472419&8:59:42.03&-47:24:19.5&415.2&15.3 & 1 & 1  \\     
429&085942.2-473043&8:59:42.16&-47:30:43.1&219.4&21.8 & 1 & 1  \\     
430&085943.0-473158&8:59:42.95&-47:31:58.3&248.4&38.4 & 1 & 1  \\     
431&085945.2-473101&8:59:45.24&-47:31:01.3&253.1&15.5 & 1 & 1  \\     
432&085945.7-472841&8:59:45.74&-47:28:41.9&269.9&21.4 & 1 & 1  \\     
433&085946.7-473153&8:59:46.71&-47:31:53.4&281.7&70.4 & 2 & 1  \\     
434&085946.8-473803&8:59:46.81&-47:38:03.4&538.8&38.5 & 1 & 1  \\     
435&085948.3-472640&8:59:48.34&-47:26:40.2&352.4&30.4 & 1 & 1  \\     
436&085949.1-473227&8:59:49.09&-47:32:27.6&317.1&11.6 & 1 & 1  \\     
437&085949.6-473116&8:59:49.59&-47:31:16.7&299.3&12.5 & 1 & 1  \\     
438&085949.8-472528&8:59:49.84&-47:25:28.2&411.0&16 & 1 & 1  \\       
439&085950.0-473143&8:59:50.04&-47:31:43.5&310.4&9.9 & 1 & 1  \\      
440&085950.4-472656&8:59:50.37&-47:26:56.6&359.7&69 & 1 & 1  \\       
441&085951.4-473323&8:59:51.42&-47:33:23.4&364.3&19 & 1 & 1  \\       
442&085951.6-473309&8:59:51.56&-47:33:09.9&358.7&19.3 & 1 & 1  \\     
443&085952.7-472736&8:59:52.70&-47:27:36.3&360.6&12.5 & 1 & 1  \\     
444&085953.6-472846&8:59:53.58&-47:28:46.0&344.6&94.2 & 1 & 1  \\     
445&085953.9-472742&8:59:53.93&-47:27:42.6&369.2&31.3 & 2 & 2  \\     
446&085954.8-473717&8:59:54.82&-47:37:17.1&546.3&108 & 1 & 1  \\      
447&085956.1-473304&8:59:56.09&-47:33:04.2&396.8&441.4 & 1 & 1  \\    
448&085956.1-473003&8:59:56.07&-47:30:03.9&358.5&19.2 & 1 & 1  \\     
449&085956.8-473109&8:59:56.76&-47:31:09.7&369.5&16.7 & 1 & 1  \\     
450&085957.9-472702&8:59:57.92&-47:27:02.3&423.1&192.7 & 1 & 1  \\    
451&085959.9-473407&8:59:59.92&-47:34:07.7&460.9&48.6 & 1 & 1  \\     
452&090004.4-472946&9:00:04.36&-47:29:46.4&443.2&68.1 & 1 & 1  \\     
453&090004.7-472708&9:00:04.74&-47:27:08.0&483.6&115.5 & 3 & 3  \\    
454&090006.7-473032&9:00:06.72&-47:30:32.1&466.6&24.8 & 1 & 1  \\     
455&090009.4-472834&9:00:09.41&-47:28:34.8&503.5&63.1 & 1 & 1  \\     
456&085904.8-473028&8:59:04.81&-47:30:28.5&161.8&49.2 & 1 & 1  \\     
457&085904.5-473035&8:59:04.50&-47:30:35.1&165.6&41.1 & 1 & 1  \\     
458&085907.2-473114&8:59:07.24&-47:31:14.2&149.2&47.5 & 1 & 1  \\     
459&085906.3-473107&8:59:06.27&-47:31:07.3&155.7&14.4 & 1 & 1  \\     
460&085906.2-473112&8:59:06.22&-47:31:12.7&158.1&11.4 & 1 & 1  \\     
461&085900.9-473044&8:59:00.87&-47:30:44.4&203.3&28 & 1 & 1  \\       
462&085903.0-473042&8:59:03.02&-47:30:42.3&181.4&47.2 & 1 & 1  \\     
\enddata                                         
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
%\tabletypesize{\normal}
\tablecaption{Quartile Values of Probable Cluster Members \label{quantin}}
\tablewidth{0pt}
\tablehead{
\colhead{SRC\#} &\colhead{Q25} &\colhead{Q25$_{err}$} &\colhead{M}&
\colhead{M$_{err}$}  & \colhead{Q75}   &\colhead{Q75$_{err}$} &
 \colhead{log(m/(1-m))} &\colhead{3*Q25/Q75} }
\startdata
%src,q25,q25_err,M,q50 err,Q75,q75 err,log (M/(1-M),3*Q25/Q75
 4&0.15&0.01&0.23&0.02&0.33&0.04&-0.53&1.32	 \\
 8&0.18&0.01&0.29&0.03&0.45&0.03&-0.39&1.17	 \\
 11&0.27&0.05&0.41&0.03&0.57&0.05&-0.16&1.41	 \\
 16&0.19&0.02&0.31&0.03&0.47&0.09&-0.35&1.24	 \\
 19&0.17&0.01&0.26&0.06&0.57&0.06&-0.46&0.90	 \\
 21&0.16&0.01&0.22&0.01&0.39&0.02&-0.55&1.19	 \\
 22&0.31&0.03&0.45&0.06&0.71&0.13&-0.08&1.31	 \\
 23&0.14&0.01&0.22&0.01&0.34&0.03&-0.56&1.20	 \\
 24&0.19&0.03&0.28&0.06&0.56&0.09&-0.42&1.03	 \\
 25&0.19&0.03&0.32&0.04&0.53&0.14&-0.33&1.10	 \\
 26&0.21&0.05&0.32&0.05&0.56&0.18&-0.33&1.12	 \\
 27&0.22&0.03&0.32&0.04&0.45&0.16&-0.34&1.48	 \\
 28&0.42&0.04&0.57&0.04&0.80&0.05&0.12&1.57	 \\
 30&0.15&0.01&0.23&0.03&0.41&0.03&-0.52&1.11	 \\
 31&0.22&0.01&0.31&0.03&0.47&0.04&-0.36&1.43	 \\
 33&0.17&0.01&0.26&0.04&0.51&0.09&-0.46&0.97	 \\
 35&0.19&0.01&0.31&0.05&0.56&0.06&-0.36&1.03	 \\
 37&0.20&0.02&0.28&0.04&0.41&0.08&-0.41&1.46	 \\
 38&0.25&0.03&0.32&0.07&0.55&0.08&-0.33&1.36	 \\
 40&0.14&0.01&0.22&0.03&0.40&0.09&-0.54&1.08	 \\
 41&0.29&0.10&0.43&0.05&0.51&0.13&-0.12&1.71	 \\
 43&0.21&0.02&0.38&0.07&0.54&0.15&-0.22&1.19	 \\
 45&0.22&0.04&0.40&0.06&0.52&0.07&-0.18&1.28	 \\
 46&0.35&0.03&0.47&0.02&0.54&0.05&-0.06&1.93	 \\
 47&0.32&0.04&0.48&0.05&0.70&0.18&-0.03&1.38	 \\
 48&0.15&0.02&0.19&0.05&0.45&0.12&-0.63&0.99	 \\
 49&0.36&0.05&0.49&0.09&0.79&0.21&-0.02&1.35	 \\
 50&0.22&0.03&0.31&0.03&0.42&0.06&-0.35&1.58	 \\
 52&0.31&0.08&0.40&0.05&0.57&0.14&-0.18&1.65	 \\
 53&0.18&0.00&0.28&0.01&0.43&0.01&-0.41&1.25	 \\
 55&0.28&0.03&0.39&0.04&0.49&0.07&-0.20&1.70	 \\
 56&0.32&0.01&0.45&0.01&0.59&0.02&-0.09&1.61	 \\
 57&0.15&0.01&0.21&0.02&0.37&0.02&-0.57&1.21	 \\
 58&0.12&0.03&0.21&0.05&0.39&0.17&-0.58&0.93	 \\
 59&0.15&0.01&0.19&0.02&0.34&0.03&-0.63&1.27	 \\
 60&0.27&0.06&0.37&0.06&0.56&0.16&-0.23&1.43	 \\
 62&0.19&0.01&0.25&0.02&0.39&0.03&-0.48&1.44	 \\
 63&0.15&0.03&0.22&0.04&0.36&0.28&-0.54&1.29	 \\
 65&0.29&0.05&0.43&0.06&0.67&0.09&-0.12&1.30	 \\
 66&0.17&0.01&0.22&0.02&0.42&0.03&-0.55&1.21	 \\
 67&0.16&0.01&0.25&0.02&0.42&0.03&-0.47&1.16	 \\
 68&0.18&0.03&0.29&0.05&0.36&0.40&-0.38&1.54	 \\
 70&0.25&0.02&0.39&0.01&0.51&0.02&-0.20&1.48	 \\
 71&0.23&0.08&0.38&0.04&0.58&0.07&-0.21&1.18	 \\
 72&0.20&0.01&0.30&0.02&0.42&0.03&-0.37&1.45	 \\
 73&0.23&0.06&0.36&0.04&0.45&0.05&-0.26&1.53	 \\
 75&0.24&0.06&0.37&0.07&0.48&0.07&-0.23&1.53	 \\
 76&0.17&0.02&0.23&0.02&0.32&0.05&-0.52&1.57	 \\
 77&0.27&0.03&0.36&0.05&0.54&0.10&-0.26&1.52	 \\
 78&0.42&0.03&0.51&0.02&0.59&0.05&0.01&2.11	 \\
 79&0.20&0.04&0.30&0.09&0.56&0.45&-0.37&1.08	 \\
 82&0.19&0.02&0.33&0.05&0.47&0.05&-0.32&1.19	 \\
 85&0.20&0.04&0.32&0.04&0.49&0.09&-0.33&1.19	 \\
 86&0.15&0.01&0.20&0.03&0.36&0.05&-0.60&1.23	 \\
 87&0.17&0.02&0.23&0.05&0.37&0.08&-0.54&1.37	 \\
 88&0.18&0.02&0.26&0.04&0.36&0.10&-0.45&1.53	 \\
 89&0.28&0.05&0.42&0.06&0.56&0.06&-0.14&1.51	 \\
 90&0.31&0.06&0.40&0.04&0.53&0.13&-0.18&1.77	 \\
 91&0.39&0.08&0.54&0.10&0.76&0.12&0.08&1.52	 \\
 92&0.19&0.02&0.26&0.03&0.41&0.04&-0.45&1.43	 \\
 93&0.13&0.01&0.20&0.03&0.36&0.06&-0.61&1.10	 \\
 94&0.33&0.01&0.41&0.02&0.55&0.02&-0.15&1.84	 \\
 96&0.23&0.07&0.33&0.07&0.55&0.21&-0.32&1.26	 \\
 97&0.18&0.01&0.31&0.03&0.45&0.02&-0.35&1.18	 \\
 98&0.30&0.02&0.36&0.03&0.52&0.04&-0.24&1.73	 \\
 99&0.23&0.07&0.44&0.05&0.53&0.20&-0.10&1.31	 \\
 100&0.16&0.02&0.22&0.08&0.44&0.20&-0.54&1.06	 \\
 101&0.24&0.02&0.32&0.02&0.42&0.02&-0.32&1.72	 \\
 103&0.36&0.05&0.50&0.03&0.61&0.09&0.01&1.81	 \\
 104&0.15&0.01&0.21&0.01&0.38&0.02&-0.58&1.18	 \\
 106&0.35&0.05&0.49&0.03&0.64&0.12&-0.02&1.63	 \\
 107&0.18&0.01&0.23&0.03&0.38&0.03&-0.54&1.40	 \\
 108&0.34&0.01&0.45&0.02&0.60&0.02&-0.09&1.71	 \\
 109&0.32&0.03&0.41&0.03&0.52&0.17&-0.15&1.81	 \\
 110&0.20&0.02&0.34&0.05&0.50&0.07&-0.29&1.20	 \\
 111&0.37&0.05&0.51&0.06&0.67&0.26&0.02&1.64	 \\
 112&0.26&0.03&0.37&0.03&0.52&0.10&-0.24&1.51	 \\
 114&0.18&0.02&0.29&0.05&0.41&0.06&-0.39&1.30	 \\
 115&0.19&0.02&0.26&0.04&0.40&0.07&-0.47&1.44	 \\
 116&0.19&0.01&0.30&0.02&0.42&0.02&-0.36&1.37	 \\
 117&0.41&0.05&0.49&0.03&0.58&0.04&-0.01&2.15	 \\
 118&0.42&0.02&0.52&0.02&0.65&0.04&0.04&1.95	 \\
 120&0.15&0.01&0.21&0.02&0.37&0.05&-0.57&1.24	 \\
 121&0.32&0.04&0.41&0.05&0.60&0.10&-0.15&1.58	 \\
 122&0.15&0.01&0.22&0.04&0.40&0.06&-0.55&1.10	 \\
 124&0.19&0.04&0.28&0.08&0.46&0.18&-0.41&1.25	 \\
 125&0.35&0.02&0.44&0.02&0.57&0.03&-0.11&1.84	 \\
 126&0.16&0.02&0.25&0.04&0.39&0.03&-0.49&1.24	 \\
 127&0.21&0.02&0.32&0.02&0.43&0.04&-0.32&1.47	 \\
 128&0.13&0.03&0.22&0.07&0.47&0.32&-0.55&0.86	 \\
 129&0.21&0.01&0.31&0.02&0.44&0.02&-0.34&1.42	 \\
 130&0.15&0.00&0.21&0.01&0.35&0.02&-0.57&1.29	 \\
 131&0.24&0.05&0.43&0.06&0.56&0.09&-0.13&1.28	 \\
 133&0.18&0.01&0.24&0.04&0.41&0.03&-0.49&1.27	 \\
 134&0.33&0.04&0.40&0.03&0.46&0.07&-0.18&2.19	 \\
 135&0.32&0.06&0.39&0.05&0.52&0.10&-0.20&1.82	 \\
 136&0.24&0.04&0.33&0.05&0.53&0.09&-0.31&1.33	 \\
 138&0.19&0.01&0.28&0.03&0.48&0.06&-0.41&1.18	 \\
 139&0.12&0.02&0.19&0.05&0.31&0.27&-0.64&1.16	 \\
 140&0.20&0.01&0.30&0.01&0.42&0.02&-0.37&1.44	 \\
 141&0.20&0.01&0.30&0.02&0.42&0.02&-0.38&1.41	 \\
 142&0.18&0.02&0.22&0.04&0.38&0.10&-0.56&1.39	 \\
 143&0.16&0.01&0.22&0.02&0.41&0.03&-0.55&1.18	 \\
 144&0.17&0.01&0.25&0.04&0.45&0.05&-0.48&1.12	 \\
 145&0.18&0.01&0.30&0.02&0.41&0.03&-0.37&1.34	 \\
 146&0.15&0.02&0.22&0.04&0.44&0.07&-0.54&1.01	 \\
 147&0.21&0.01&0.35&0.03&0.50&0.02&-0.28&1.23	 \\
 148&0.18&0.01&0.27&0.02&0.45&0.02&-0.44&1.20	 \\
 149&0.31&0.02&0.44&0.01&0.57&0.01&-0.10&1.62	 \\
 150&0.23&0.04&0.35&0.05&0.53&0.09&-0.26&1.31	 \\
 151&0.19&0.00&0.29&0.01&0.43&0.01&-0.39&1.30	 \\
 152&0.20&0.01&0.29&0.01&0.46&0.03&-0.39&1.28	 \\
 153&0.24&0.06&0.31&0.03&0.42&0.05&-0.35&1.70	 \\
 154&0.19&0.02&0.30&0.04&0.41&0.09&-0.37&1.39	 \\
 155&0.22&0.02&0.36&0.03&0.49&0.03&-0.24&1.31	 \\
 156&0.18&0.03&0.28&0.04&0.49&0.09&-0.42&1.08	 \\
 157&0.25&0.02&0.39&0.02&0.53&0.03&-0.19&1.38	 \\
 158&0.20&0.01&0.30&0.02&0.45&0.03&-0.36&1.32	 \\
 159&0.17&0.02&0.25&0.05&0.38&0.04&-0.49&1.37	 \\
 160&0.22&0.03&0.38&0.03&0.53&0.03&-0.21&1.28	 \\
 161&0.17&0.03&0.25&0.06&0.43&0.07&-0.49&1.18	 \\
 162&0.19&0.01&0.30&0.04&0.43&0.04&-0.38&1.29	 \\
 163&0.19&0.01&0.29&0.05&0.51&0.06&-0.38&1.12	 \\
 164&0.19&0.01&0.30&0.02&0.45&0.03&-0.38&1.29	 \\
 165&0.29&0.04&0.43&0.05&0.59&0.07&-0.12&1.49	 \\
 166&0.22&0.02&0.35&0.02&0.50&0.02&-0.27&1.30	 \\
 167&0.17&0.03&0.22&0.05&0.39&0.09&-0.56&1.28	 \\
 168&0.23&0.04&0.41&0.06&0.53&0.06&-0.16&1.33	 \\
 169&0.18&0.01&0.26&0.02&0.42&0.03&-0.46&1.28	 \\
 170&0.18&0.01&0.28&0.04&0.45&0.07&-0.41&1.18	 \\
 171&0.19&0.01&0.30&0.01&0.44&0.01&-0.36&1.32	 \\
 172&0.19&0.01&0.28&0.02&0.41&0.03&-0.41&1.38	 \\
 173&0.33&0.03&0.39&0.03&0.51&0.03&-0.20&1.95	 \\
 174&0.28&0.01&0.39&0.01&0.54&0.02&-0.19&1.55	 \\
 176&0.27&0.03&0.40&0.05&0.48&0.04&-0.18&1.69	 \\
 177&0.21&0.02&0.34&0.03&0.51&0.05&-0.29&1.27	 \\
 178&0.19&0.03&0.29&0.03&0.38&0.11&-0.39&1.48	 \\
 179&0.15&0.01&0.22&0.02&0.33&0.03&-0.56&1.39	 \\
 180&0.18&0.02&0.28&0.08&0.51&0.16&-0.42&1.03	 \\
 181&0.19&0.02&0.33&0.02&0.44&0.03&-0.31&1.32	 \\
 182&0.17&0.03&0.21&0.06&0.49&0.11&-0.58&1.03	 \\
 183&0.17&0.01&0.22&0.03&0.39&0.04&-0.54&1.33	 \\
 184&0.22&0.02&0.34&0.04&0.45&0.05&-0.29&1.45	 \\
 185&0.18&0.01&0.27&0.04&0.49&0.09&-0.44&1.13	 \\
 186&0.21&0.06&0.31&0.10&0.49&0.09&-0.34&1.24	 \\
 187&0.15&0.03&0.26&0.07&0.45&0.07&-0.46&1.00	 \\
 188&0.20&0.03&0.30&0.08&0.54&0.13&-0.36&1.14	 \\
 189&0.20&0.04&0.31&0.02&0.43&0.05&-0.36&1.36	 \\
 190&0.22&0.02&0.36&0.03&0.53&0.03&-0.26&1.24	 \\
 191&0.20&0.03&0.28&0.05&0.48&0.13&-0.41&1.23	 \\
 192&0.20&0.01&0.35&0.02&0.47&0.02&-0.27&1.27	 \\
 193&0.29&0.06&0.38&0.03&0.41&0.14&-0.22&2.08	 \\
 194&0.21&0.01&0.33&0.02&0.48&0.03&-0.32&1.30	 \\
 195&0.27&0.04&0.33&0.07&0.52&0.08&-0.30&1.55	 \\
 196&0.17&0.02&0.28&0.04&0.43&0.05&-0.41&1.16	 \\
 197&0.20&0.01&0.32&0.02&0.45&0.01&-0.33&1.32	 \\
 198&0.18&0.01&0.30&0.03&0.46&0.02&-0.38&1.21	 \\
 199&0.21&0.04&0.30&0.05&0.38&0.10&-0.38&1.70	 \\
 200&0.18&0.01&0.27&0.02&0.40&0.03&-0.43&1.33	 \\
 201&0.18&0.02&0.26&0.04&0.43&0.06&-0.47&1.27	 \\
 202&0.20&0.01&0.28&0.04&0.43&0.04&-0.41&1.38	 \\
 203&0.23&0.03&0.38&0.05&0.47&0.04&-0.22&1.47	 \\
 204&0.24&0.03&0.36&0.04&0.47&0.14&-0.26&1.49	 \\
 205&0.26&0.02&0.34&0.02&0.46&0.03&-0.30&1.65	 \\
 207&0.18&0.01&0.26&0.02&0.42&0.04&-0.47&1.26	 \\
 208&0.19&0.01&0.23&0.05&0.34&0.05&-0.53&1.65	 \\
 209&0.19&0.02&0.30&0.02&0.42&0.04&-0.37&1.31	 \\
 210&0.23&0.03&0.35&0.05&0.52&0.05&-0.28&1.31	 \\
 211&0.17&0.03&0.26&0.04&0.44&0.06&-0.45&1.15	 \\
 212&0.16&0.02&0.26&0.04&0.48&0.04&-0.45&1.02	 \\
 213&0.18&0.02&0.28&0.03&0.41&0.02&-0.42&1.33	 \\
 214&0.15&0.01&0.22&0.01&0.40&0.03&-0.56&1.11	 \\
 215&0.27&0.05&0.37&0.04&0.53&0.07&-0.24&1.56	 \\
 217&0.23&0.02&0.31&0.02&0.44&0.04&-0.34&1.53	 \\
 218&0.17&0.01&0.28&0.02&0.40&0.03&-0.42&1.27	 \\
 219&0.17&0.01&0.22&0.01&0.35&0.03&-0.54&1.45	 \\
 220&0.18&0.00&0.27&0.01&0.42&0.01&-0.43&1.29	 \\
 221&0.15&0.00&0.20&0.00&0.30&0.00&-0.59&1.55	 \\
 222&0.32&0.06&0.45&0.08&0.64&0.10&-0.09&1.53	 \\
 223&0.17&0.01&0.27&0.02&0.41&0.02&-0.44&1.26	 \\
 224&0.16&0.02&0.21&0.02&0.34&0.07&-0.59&1.37	 \\
 225&0.20&0.01&0.31&0.02&0.47&0.02&-0.34&1.27	 \\
 226&0.19&0.01&0.27&0.02&0.42&0.03&-0.42&1.36	 \\
 227&0.23&0.02&0.38&0.02&0.54&0.02&-0.22&1.30	 \\
 229&0.15&0.01&0.20&0.01&0.33&0.02&-0.60&1.36	 \\
 230&0.19&0.02&0.30&0.04&0.44&0.05&-0.37&1.31	 \\
 231&0.35&0.06&0.44&0.04&0.57&0.06&-0.10&1.87	 \\
 232&0.39&0.06&0.45&0.04&0.58&0.06&-0.08&2.01	 \\
 233&0.26&0.02&0.40&0.02&0.54&0.04&-0.19&1.45	 \\
 234&0.40&0.05&0.47&0.03&0.56&0.15&-0.05&2.13	 \\
 235&0.17&0.02&0.27&0.05&0.39&0.07&-0.44&1.31	 \\
 236&0.33&0.03&0.46&0.04&0.59&0.03&-0.08&1.66	 \\
 238&0.20&0.01&0.31&0.02&0.45&0.02&-0.34&1.31	 \\
 239&0.16&0.01&0.25&0.03&0.32&0.03&-0.48&1.48	 \\
 240&0.23&0.03&0.32&0.03&0.48&0.06&-0.32&1.46	 \\
 241&0.20&0.02&0.26&0.05&0.42&0.03&-0.46&1.41	 \\
 242&0.28&0.04&0.39&0.05&0.58&0.08&-0.20&1.44	 \\
 243&0.19&0.01&0.30&0.01&0.46&0.02&-0.37&1.24	 \\
 244&0.20&0.03&0.31&0.03&0.46&0.04&-0.35&1.30	 \\
 246&0.18&0.01&0.27&0.02&0.45&0.04&-0.44&1.17	 \\
 247&0.38&0.02&0.46&0.02&0.53&0.03&-0.07&2.14	 \\
 248&0.34&0.03&0.47&0.06&0.62&0.06&-0.05&1.63	 \\
 249&0.34&0.02&0.45&0.02&0.59&0.04&-0.09&1.71	 \\
 250&0.26&0.03&0.37&0.03&0.51&0.07&-0.23&1.51	 \\
 251&0.52&0.01&0.62&0.02&0.75&0.03&0.22&2.05	 \\
 252&0.29&0.04&0.37&0.05&0.62&0.06&-0.24&1.40	 \\
 253&0.34&0.03&0.44&0.02&0.55&0.03&-0.11&1.87	 \\
 255&0.34&0.01&0.44&0.02&0.57&0.02&-0.11&1.80	 \\
 256&0.19&0.02&0.25&0.07&0.41&0.08&-0.48&1.38	 \\
 257&0.31&0.08&0.38&0.11&0.69&0.16&-0.21&1.34	 \\
 258&0.22&0.02&0.28&0.06&0.50&0.09&-0.40&1.33	 \\
 259&0.40&0.02&0.48&0.03&0.59&0.07&-0.03&2.02	 \\
 261&0.32&0.02&0.42&0.02&0.59&0.04&-0.13&1.64	 \\
 263&0.16&0.00&0.23&0.01&0.36&0.03&-0.54&1.32	 \\
 264&0.19&0.04&0.29&0.03&0.40&0.04&-0.38&1.38	 \\
 265&0.22&0.05&0.41&0.04&0.50&0.03&-0.15&1.32	 \\
 266&0.19&0.01&0.22&0.04&0.40&0.09&-0.54&1.42	 \\
 267&0.24&0.05&0.38&0.05&0.47&0.10&-0.22&1.53	 \\
 269&0.38&0.05&0.49&0.04&0.58&0.07&-0.01&1.97	 \\
 270&0.39&0.06&0.53&0.13&0.78&0.13&0.06&1.49	 \\
 271&0.23&0.02&0.36&0.03&0.50&0.04&-0.25&1.36	 \\
 272&0.25&0.02&0.37&0.03&0.54&0.04&-0.24&1.40	 \\
 273&0.36&0.04&0.51&0.06&0.65&0.11&0.02&1.68	 \\
 274&0.24&0.02&0.35&0.03&0.46&0.04&-0.28&1.58	 \\
 275&0.23&0.09&0.39&0.05&0.47&0.12&-0.20&1.49	 \\
 276&0.22&0.02&0.35&0.02&0.46&0.02&-0.27&1.42	 \\
 278&0.39&0.04&0.49&0.07&0.61&0.23&-0.01&1.92	 \\
 279&0.23&0.05&0.38&0.07&0.49&0.17&-0.22&1.39	 \\
 280&0.18&0.02&0.30&0.06&0.45&0.08&-0.36&1.17	 \\
 281&0.16&0.01&0.21&0.02&0.38&0.03&-0.57&1.26	 \\
 282&0.21&0.02&0.29&0.03&0.43&0.03&-0.38&1.44	 \\
 283&0.17&0.01&0.20&0.06&0.44&0.12&-0.60&1.14	 \\
 284&0.36&0.02&0.48&0.03&0.61&0.03&-0.04&1.75	 \\
 285&0.24&0.01&0.37&0.02&0.49&0.02&-0.24&1.46	 \\
 287&0.20&0.02&0.32&0.05&0.44&0.05&-0.34&1.36	 \\
 288&0.15&0.02&0.21&0.04&0.36&0.07&-0.58&1.23	 \\
 289&0.16&0.00&0.26&0.01&0.42&0.02&-0.45&1.17	 \\
 290&0.22&0.03&0.28&0.04&0.47&0.10&-0.41&1.40	 \\
 291&0.29&0.04&0.39&0.07&0.60&0.10&-0.20&1.44	 \\
 292&0.45&0.04&0.64&0.07&0.82&0.04&0.25&1.65	 \\
 293&0.27&0.02&0.37&0.02&0.50&0.02&-0.22&1.60	 \\
 294&0.24&0.05&0.37&0.05&0.48&0.13&-0.24&1.50	 \\
 295&0.19&0.04&0.23&0.07&0.39&0.20&-0.52&1.43	 \\
 296&0.22&0.02&0.32&0.05&0.63&0.18&-0.34&1.07	 \\
 297&0.38&0.03&0.47&0.04&0.62&0.05&-0.06&1.86	 \\
 298&0.15&0.02&0.27&0.05&0.35&0.06&-0.43&1.27	 \\
 299&0.60&0.10&0.64&0.04&0.77&0.06&0.24&2.33	 \\
 301&0.39&0.06&0.56&0.11&0.73&0.26&0.11&1.61	 \\
 302&0.47&0.03&0.56&0.04&0.68&0.07&0.11&2.09	 \\
 303&0.37&0.03&0.47&0.06&0.65&0.09&-0.06&1.72	 \\
 304&0.41&0.05&0.46&0.14&0.80&0.10&-0.07&1.52	 \\
 305&0.34&0.03&0.42&0.04&0.58&0.06&-0.15&1.74	 \\
 307&0.31&0.05&0.43&0.03&0.47&0.07&-0.13&1.98	 \\
 308&0.30&0.08&0.50&0.11&0.61&0.23&0.00&1.46	 \\
 309&0.18&0.03&0.22&0.04&0.33&0.12&-0.56&1.66	 \\
 310&0.33&0.09&0.48&0.05&0.67&0.10&-0.04&1.46	 \\
 311&0.44&0.09&0.56&0.07&0.69&0.12&0.10&1.93	 \\
 313&0.32&0.08&0.52&0.07&0.69&0.09&0.04&1.36	 \\
 314&0.39&0.06&0.46&0.07&0.68&0.11&-0.07&1.72	 \\
 316&0.25&0.03&0.33&0.04&0.46&0.05&-0.30&1.61	 \\
 317&0.21&0.02&0.29&0.04&0.47&0.08&-0.39&1.36	 \\
 318&0.31&0.06&0.42&0.06&0.61&0.09&-0.15&1.55	 \\
 319&0.34&0.05&0.41&0.03&0.53&0.15&-0.15&1.92	 \\
 320&0.18&0.01&0.26&0.04&0.49&0.07&-0.46&1.09	 \\
 322&0.41&0.03&0.51&0.02&0.61&0.03&0.02&2.04	 \\
 323&0.18&0.01&0.23&0.03&0.33&0.06&-0.54&1.62	 \\
 324&0.32&0.08&0.43&0.13&0.60&0.34&-0.13&1.58	 \\
 326&0.15&0.03&0.20&0.02&0.29&0.10&-0.61&1.61	 \\
 327&0.15&0.03&0.24&0.05&0.33&0.26&-0.49&1.38	 \\
 328&0.41&0.08&0.55&0.08&0.68&0.08&0.09&1.80	 \\
 330&0.28&0.04&0.38&0.04&0.48&0.09&-0.21&1.79	 \\
 331&0.19&0.02&0.25&0.03&0.39&0.08&-0.48&1.47	 \\
 332&0.20&0.02&0.28&0.03&0.43&0.06&-0.41&1.36	 \\
 334&0.31&0.07&0.39&0.03&0.49&0.13&-0.20&1.89	 \\
 335&0.22&0.06&0.33&0.05&0.40&0.33&-0.30&1.61	 \\
 336&0.57&0.02&0.63&0.05&0.68&0.05&0.23&2.52	 \\
 337&0.35&0.03&0.43&0.06&0.57&0.13&-0.12&1.85	 \\
 339&0.21&0.03&0.36&0.04&0.54&0.04&-0.24&1.19	 \\
 341&0.36&0.05&0.48&0.06&0.59&0.09&-0.03&1.81	 \\
 342&0.18&0.02&0.23&0.06&0.39&0.09&-0.52&1.37	 \\
 343&0.30&0.02&0.38&0.04&0.60&0.07&-0.21&1.50	 \\
 344&0.18&0.02&0.22&0.07&0.51&0.26&-0.55&1.04	 \\
 345&0.17&0.02&0.29&0.05&0.47&0.03&-0.39&1.07	 \\
 346&0.45&0.06&0.58&0.04&0.66&0.04&0.13&2.06	 \\
 347&0.47&0.14&0.55&0.08&0.76&0.15&0.09&1.84	 \\
 349&0.17&0.02&0.30&0.05&0.45&0.08&-0.36&1.13	 \\
 351&0.22&0.04&0.37&0.06&0.46&0.05&-0.24&1.45	 \\
 353&0.32&0.04&0.40&0.05&0.61&0.10&-0.18&1.57	 \\
 354&0.15&0.03&0.21&0.11&0.49&0.20&-0.57&0.93	 \\
 356&0.25&0.02&0.37&0.03&0.49&0.04&-0.23&1.50	 \\
 358&0.14&0.01&0.19&0.02&0.27&0.04&-0.64&1.52	 \\
 360&0.22&0.03&0.24&0.13&0.45&0.24&-0.50&1.47	 \\
 361&0.30&0.02&0.42&0.03&0.57&0.04&-0.15&1.58	 \\
 362&0.14&0.01&0.19&0.02&0.31&0.04&-0.63&1.38	 \\
 363&0.17&0.09&0.35&0.11&0.40&0.48&-0.26&1.31	 \\
 364&0.16&0.01&0.26&0.02&0.39&0.04&-0.46&1.24	 \\
 366&0.20&0.01&0.30&0.02&0.44&0.01&-0.37&1.32	 \\
 367&0.27&0.05&0.38&0.04&0.46&0.07&-0.21&1.80	 \\
 368&0.18&0.02&0.26&0.03&0.43&0.09&-0.45&1.29	 \\
 370&0.25&0.05&0.34&0.12&0.57&0.14&-0.28&1.34	 \\
 371&0.16&0.01&0.30&0.06&0.43&0.06&-0.37&1.14	 \\
 372&0.21&0.02&0.32&0.03&0.48&0.05&-0.33&1.28	 \\
 373&0.13&0.02&0.21&0.06&0.34&0.05&-0.59&1.12	 \\
 374&0.20&0.02&0.36&0.04&0.53&0.06&-0.26&1.13	 \\
 377&0.32&0.03&0.44&0.05&0.52&0.07&-0.11&1.82	 \\
 379&0.17&0.01&0.28&0.03&0.47&0.04&-0.42&1.09	 \\
 380&0.14&0.01&0.19&0.02&0.43&0.22&-0.64&0.98	 \\
 381&0.20&0.03&0.23&0.06&0.41&0.08&-0.51&1.45	 \\
 382&0.21&0.05&0.40&0.11&0.48&0.31&-0.18&1.31	 \\
 384&0.42&0.09&0.59&0.08&0.69&0.09&0.16&1.82	 \\
 385&0.23&0.08&0.32&0.07&0.52&0.21&-0.33&1.35	 \\
 386&0.27&0.06&0.42&0.10&0.59&0.12&-0.15&1.35	 \\
 387&0.18&0.06&0.24&0.15&0.52&0.15&-0.51&1.03	 \\
 388&0.16&0.02&0.21&0.03&0.32&0.08&-0.58&1.50	 \\
 389&0.15&0.01&0.20&0.03&0.29&0.06&-0.61&1.54	 \\
 390&0.15&0.02&0.20&0.08&0.39&0.21&-0.60&1.14	 \\
 391&0.15&0.03&0.27&0.06&0.39&0.14&-0.43&1.12	 \\
 392&0.15&0.02&0.22&0.03&0.33&0.04&-0.56&1.39	 \\
 393&0.19&0.03&0.24&0.07&0.42&0.15&-0.49&1.39	 \\
 394&0.20&0.02&0.30&0.04&0.44&0.04&-0.36&1.33	 \\
 395&0.14&0.02&0.19&0.07&0.35&0.28&-0.63&1.25	 \\
 396&0.19&0.01&0.29&0.04&0.52&0.05&-0.40&1.07	 \\
 398&0.19&0.01&0.30&0.02&0.41&0.04&-0.37&1.42	 \\
 400&0.21&0.02&0.29&0.03&0.41&0.04&-0.39&1.52	 \\
 401&0.14&0.01&0.20&0.06&0.41&0.07&-0.59&1.02	 \\
 402&0.19&0.03&0.22&0.12&0.63&0.23&-0.56&0.88	 \\
 403&0.20&0.06&0.35&0.04&0.47&0.19&-0.27&1.27	 \\
 405&0.17&0.03&0.27&0.04&0.37&0.22&-0.43&1.34	 \\
 406&0.32&0.03&0.41&0.04&0.54&0.05&-0.16&1.78	 \\
 408&0.11&0.02&0.20&0.06&0.41&0.40&-0.60&0.81	 \\
 409&0.13&0.02&0.20&0.03&0.37&0.09&-0.61&1.10	 \\
 412&0.29&0.04&0.38&0.09&0.57&0.06&-0.22&1.55	 \\
 413&0.31&0.03&0.44&0.03&0.59&0.10&-0.11&1.58	 \\
 414&0.13&0.01&0.18&0.01&0.27&0.04&-0.65&1.48	 \\
 415&0.17&0.01&0.23&0.03&0.36&0.05&-0.53&1.39	 \\
 416&0.16&0.02&0.21&0.05&0.42&0.16&-0.57&1.11	 \\
 418&0.16&0.03&0.27&0.08&0.50&0.28&-0.44&0.94	 \\
 419&0.21&0.05&0.27&0.06&0.39&0.31&-0.44&1.60	 \\
 420&0.19&0.02&0.29&0.03&0.47&0.04&-0.40&1.22	 \\
 422&0.18&0.05&0.23&0.05&0.30&0.08&-0.52&1.81	 \\
 424&0.32&0.05&0.39&0.05&0.58&0.08&-0.19&1.65	 \\
 427&0.15&0.01&0.22&0.02&0.38&0.02&-0.54&1.20	 \\
 429&0.47&0.07&0.61&0.06&0.81&0.12&0.19&1.73	 \\
 431&0.36&0.07&0.41&0.08&0.66&0.18&-0.16&1.61	 \\
 433&0.14&0.01&0.24&0.03&0.37&0.04&-0.50&1.16	 \\
 435&0.15&0.02&0.20&0.03&0.28&0.11&-0.62&1.55	 \\
 436&0.23&0.06&0.34&0.06&0.58&0.35&-0.30&1.16	 \\
 440&0.14&0.02&0.22&0.02&0.37&0.05&-0.56&1.10	 \\
 441&0.17&0.03&0.25&0.06&0.42&0.33&-0.47&1.21	 \\
 444&0.19&0.01&0.32&0.03&0.48&0.03&-0.32&1.17	 \\
 445&0.15&0.01&0.20&0.03&0.39&0.23&-0.60&1.11	 \\
 448&0.20&0.04&0.32&0.09&0.56&0.09&-0.33&1.06	 \\
 453&0.14&0.01&0.23&0.03&0.41&0.06&-0.53&1.01	 \\
 455&0.26&0.03&0.44&0.04&0.62&0.07&-0.11&1.29     \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
%\tabletypesize{\normal}
\tablecaption{Quartile Values of Probable Non-Members \label{quantout}}
\tablewidth{0pt}
\tablehead{
\colhead{SRC\#} &\colhead{Q25} &\colhead{Q25$_{err}$} &\colhead{M}&
\colhead{M$_{err}$}  & \colhead{Q75}   &\colhead{Q75$_{err}$} &
 \colhead{log(m/(1-m))} &\colhead{3*Q25/Q75} }
\startdata
%src,q25,q25_err,M,q50 err,Q75,q75 err,log (M/(1-M),3*Q25/Q75
1&0.11&0.01&0.16&0.02&0.44&0.14&-0.74&0.74      \\
2&0.20&0.02&0.37&0.08&0.95&0.13&-0.23&0.62      \\
3&0.19&0.01&0.29&0.04&0.60&0.11&-0.39&0.95      \\
5&0.19&0.03&0.41&0.09&0.68&0.19&-0.15&0.85      \\
6&0.11&0.01&0.16&0.03&0.35&0.14&-0.71&0.92      \\
7&0.31&0.06&0.68&0.08&1.16&0.13&0.32&0.80       \\
9&0.20&0.03&0.34&0.14&1.10&0.21&-0.28&0.53      \\
10&0.20&0.03&0.37&0.05&0.71&0.28&-0.24&0.84     \\
12&0.27&0.04&0.41&0.08&0.94&0.23&-0.16&0.85     \\
13&0.14&0.02&0.27&0.06&0.60&0.20&-0.43&0.72     \\
14&0.31&0.05&0.45&0.05&0.78&0.23&-0.08&1.18     \\
15&0.09&0.02&0.13&0.10&0.60&0.40&-0.82&0.44     \\
17&0.09&0.01&0.11&0.03&0.25&0.34&-0.91&1.08     \\
18&0.17&0.03&0.39&0.08&0.67&0.21&-0.20&0.77     \\
20&0.31&0.06&0.47&0.08&0.93&0.16&-0.06&0.99     \\
29&0.14&0.03&0.29&0.10&0.61&0.20&-0.38&0.67     \\
32&0.13&0.02&0.27&0.06&0.53&0.14&-0.43&0.74     \\
34&0.05&0.01&0.07&0.01&0.12&0.04&-1.12&1.32     \\
36&0.24&0.04&0.40&0.07&0.65&0.26&-0.17&1.12     \\
39&0.06&0.00&0.08&0.00&0.11&0.01&-1.07&1.70     \\
42&0.09&0.01&0.13&0.02&0.19&0.23&-0.84&1.38     \\
44&0.19&0.06&0.43&0.10&0.86&0.20&-0.12&0.65     \\
51&0.19&0.04&0.30&0.13&0.66&0.14&-0.36&0.87     \\
54&0.07&0.01&0.10&0.01&0.14&0.06&-0.97&1.50     \\
61&0.28&0.05&0.47&0.07&0.83&0.15&-0.06&1.00     \\
64&0.07&0.01&0.13&0.03&0.35&0.27&-0.83&0.63     \\
69&0.07&0.00&0.09&0.00&0.13&0.01&-1.01&1.67     \\
74&0.19&0.03&0.34&0.08&0.59&0.13&-0.28&0.97     \\
80&0.11&0.01&0.16&0.03&0.42&0.12&-0.74&0.81     \\
81&0.29&0.07&0.44&0.08&0.73&0.13&-0.11&1.19     \\
83&0.14&0.02&0.20&0.08&0.72&0.17&-0.60&0.59     \\
84&0.22&0.05&0.39&0.06&0.59&0.08&-0.20&1.10     \\
102&0.16&0.04&0.23&0.20&1.05&0.49&-0.54&0.46    \\
105&0.17&0.07&0.41&0.10&0.61&0.15&-0.15&0.86    \\
113&0.14&0.02&0.28&0.07&0.84&0.19&-0.41&0.50    \\
119&0.30&0.06&0.45&0.09&0.77&0.22&-0.10&1.18    \\
123&0.23&0.06&0.42&0.08&0.83&0.18&-0.15&0.83    \\
132&0.18&0.04&0.35&0.05&0.55&0.09&-0.26&0.99    \\
137&0.09&0.02&0.20&0.08&0.43&0.10&-0.60&0.65    \\
175&0.11&0.01&0.14&0.01&0.19&0.08&-0.77&1.76    \\
206&0.06&0.01&0.10&0.05&0.31&0.20&-0.96&0.61    \\
216&0.21&0.08&0.42&0.12&0.76&0.18&-0.15&0.84    \\
237&0.32&0.13&0.55&0.08&0.69&0.15&0.09&1.41     \\
245&0.14&0.01&0.18&0.02&0.29&0.05&-0.66&1.42    \\
254&0.14&0.04&0.36&0.16&0.96&0.27&-0.24&0.43    \\
260&0.19&0.03&0.33&0.06&0.58&0.09&-0.32&0.97    \\
262&0.16&0.04&0.32&0.06&0.56&0.12&-0.33&0.83    \\
268&0.30&0.05&0.40&0.16&0.95&0.24&-0.18&0.96    \\
277&0.08&0.01&0.11&0.01&0.15&0.02&-0.93&1.67    \\
286&0.06&0.00&0.08&0.01&0.19&0.10&-1.09&0.96    \\
300&0.12&0.01&0.17&0.03&0.44&0.14&-0.69&0.80    \\
306&0.26&0.12&0.49&0.10&0.59&0.29&-0.01&1.29    \\
312&0.25&0.07&0.49&0.13&0.71&0.15&-0.01&1.04    \\
315&0.14&0.02&0.21&0.06&0.66&0.25&-0.58&0.63    \\
321&0.34&0.13&0.59&0.11&0.70&0.25&0.16&1.48     \\
325&0.24&0.07&0.48&0.06&0.67&0.08&-0.03&1.07    \\
329&0.11&0.03&0.17&0.03&0.21&0.11&-0.70&1.63    \\
333&0.26&0.04&0.49&0.07&0.68&0.12&-0.03&1.12    \\
338&0.26&0.07&0.50&0.12&0.75&0.06&0.00&1.04     \\
340&0.35&0.08&0.64&0.13&0.76&0.06&0.25&1.36     \\
348&0.06&0.01&0.10&0.01&0.15&0.03&-0.94&1.11    \\
350&0.23&0.12&0.42&0.17&0.63&0.21&-0.14&1.08    \\
352&0.20&0.08&0.41&0.11&0.64&0.22&-0.17&0.94    \\
355&0.08&0.01&0.09&0.01&0.10&0.02&-0.98&2.40    \\
357&0.24&0.09&0.47&0.22&0.77&0.32&-0.06&0.93    \\
359&0.22&0.07&0.39&0.07&0.65&0.11&-0.20&1.03    \\
365&0.28&0.07&0.49&0.07&0.65&0.14&-0.02&1.27    \\
369&0.15&0.01&0.18&0.02&0.29&0.13&-0.66&1.52    \\
375&0.12&0.02&0.17&0.05&0.36&0.18&-0.68&0.96    \\
376&0.17&0.07&0.37&0.12&0.51&0.08&-0.24&1.01    \\
378&0.19&0.06&0.40&0.10&0.50&0.10&-0.18&1.12    \\
383&0.09&0.01&0.11&0.04&0.35&0.16&-0.91&0.78    \\
397&0.07&0.02&0.08&0.06&0.15&0.40&-1.07&1.29    \\
399&0.13&0.01&0.17&0.01&0.28&0.02&-0.68&1.36    \\
404&0.06&0.00&0.10&0.01&0.17&0.02&-0.98&1.14    \\
407&0.06&0.02&0.07&0.02&0.10&0.01&-1.14&1.77    \\
410&0.12&0.04&0.31&0.16&1.17&0.21&-0.34&0.30    \\
411&0.13&0.02&0.17&0.02&0.28&0.19&-0.68&1.37    \\
417&0.26&0.04&0.37&0.21&1.00&0.34&-0.23&0.77    \\
421&0.20&0.04&0.32&0.09&0.65&0.28&-0.34&0.91    \\
423&0.25&0.03&0.36&0.06&0.67&0.07&-0.24&1.09    \\
425&0.26&0.06&0.42&0.10&0.79&0.17&-0.15&0.99    \\
426&0.10&0.02&0.16&0.02&0.23&0.24&-0.73&1.32    \\
428&0.18&0.03&0.35&0.12&0.78&0.24&-0.27&0.68    \\
430&0.21&0.04&0.37&0.05&0.58&0.07&-0.22&1.09    \\
432&0.08&0.01&0.12&0.02&0.17&0.13&-0.88&1.49    \\
434&0.16&0.02&0.34&0.09&0.91&0.11&-0.29&0.52    \\
437&0.14&0.04&0.36&0.10&0.50&0.14&-0.25&0.84    \\
438&0.13&0.02&0.22&0.09&0.92&0.40&-0.54&0.41    \\
439&0.29&0.08&0.50&0.09&0.65&0.10&-0.01&1.35    \\
442&0.11&0.02&0.15&0.04&0.39&0.29&-0.74&0.86    \\
443&0.12&0.02&0.22&0.22&1.16&0.27&-0.55&0.31    \\
446&0.10&0.01&0.15&0.01&0.33&0.10&-0.76&0.89    \\
447&0.08&0.00&0.11&0.00&0.14&0.00&-0.93&1.82    \\
449&0.20&0.08&0.42&0.11&0.79&0.27&-0.14&0.76    \\
450&0.08&0.00&0.11&0.01&0.16&0.01&-0.93&1.42    \\
451&0.35&0.04&0.52&0.05&0.82&0.10&0.04&1.29     \\
452&0.06&0.01&0.09&0.01&0.15&0.15&-1.00&1.15    \\
454&0.13&0.02&0.22&0.07&1.18&0.28&-0.56&0.33    
\enddata
\end{deluxetable}

\begin{deluxetable}{lrrrrrrr}
%\tabletypesize{\normal}
\tablecaption{Summary Model Fit Data \label{test-res}}
\tablewidth{0pt}
\tablehead{
\colhead{Model} &\colhead{RS}  &\colhead{2temp RS}   & \colhead{APEC}   &
\colhead{MeKaL} &  \colhead{TB}  & \colhead{BB} & \colhead{Power Law}}
\startdata
%model:    RS   2TRS APEC  MEAKL  TB   BB   PL
mean     & 0.41 &0.44 & 0.41&  0.45&  0.44& 1.44& 1.23\\
MAD & 0.017&0.019 & 0.016& 0.020&  0.019& 0.090 & 0.069\\
Num. Rej. &  14  & 9   &  19 &  32  & 16   & 16  &   11\\
\enddata
\end{deluxetable}
%\end{sideways}

\begin{deluxetable}{lcccccccccc}
%\begin{deluxetabl {123456789012}
\tabletypesize{\footnotesize}
\tablecaption{Sources with Two--Temperature Spectra \label{2t}}
\tablewidth{0pt}
\tablehead{ \colhead{SRC\#}  &\colhead{$\chi^2$} & 
\colhead{\nh} &  \colhead{\nh$_{err}$} & \colhead{kT$_1$}  & 
 \colhead{kT$_{1~err}$} & \colhead{kT$_2$}  &  \colhead{kT$_{2~err}$}&
\colhead{Unabs. Flux} & \colhead{EMR$^a$} &  \colhead{L$_{x}$} \\
\colhead{} & \colhead{per d.o.f.} & 
\colhead{10$^{22}~cm^{-2}$} &  \colhead{} & \colhead{keV}  &
\colhead{}  & \colhead{keV} &  \colhead{} &\colhead{log ergs cm$^{-2}\ps$} & 
\colhead{kT$_1$/kT$_2$} &  \colhead{log ergs$\ps$}}
\startdata
8  &0.28&2.30&0.26&1.37&0.50&6.47&--&-13.23&2.79&31.31      \\
23 &0.47&1.24&0.12&0.60&0.34&3.04&1.45&-13.31&1.61&31.23    \\
39 &0.10&0.67&0.02&0.08&0.00&0.35&0.06&-11.31&32.41&b	    \\
97 &0.29&1.78&0.21&0.49&--&4.02&--&-13.29&0.12&31.25	    \\
104&0.39&2.88&0.14&0.31&0.08&5.67&3.85&-11.82&54.04&32.72   \\
118&0.24&21.36&1.70&0.90&0.18&3.67&3.11&-11.64&12.65&32.90  \\
129&0.42&3.50&0.24&1.44&0.20&$>$15&--&-12.80&8.70&31.74	    \\
133&0.12&1.25&0.19&0.47&--&3.74&0.00&-13.54&0.07&31.00	    \\
157&0.19&3.60&0.28&0.18&0.02&5.48&--&-11.32&50.33&33.22	    \\
169&0.53&4.08&0.19&0.38&0.09&6.25&--&-11.68&49.03&32.86	    \\
172&0.22&3.06&0.26&0.72&0.22&3.98&2.58&-12.76&5.43&31.78    \\
179&0.25&1.76&0.17&1.14&0.26&7.78&--&-13.31&4.30&31.23	    \\
192&0.52&3.73&0.21&0.36&0.03&5.01&3.74&-11.93&14.75&32.61   \\
207&0.31&2.79&0.16&0.65&0.18&8.78&0.00&-12.47&8.69&32.07    \\
219&0.54&2.54&0.11&0.56&0.09&3.19&--&-12.27&6.76&32.26	    \\
221&0.77&2.29&0.02&0.77&0.02&2.52&0.20&-11.11&7.13&33.43    \\
225&0.38&2.33&0.12&0.47&0.32&3.58&0.56&-12.62&0.49&31.92    \\
226&0.37&2.73&0.18&0.90&0.32&2.67&0.61&-12.79&1.01&31.75    \\
227&0.80&2.40&0.26&0.14&0.02&$>$15&3.67&-11.24&68.77&33.29  \\
285&0.36&4.26&0.23&1.41&--&14.22&--&-12.55&4.18&31.99	    \\
364&0.23&1.78&0.18&0.83&0.57&3.60&--&-13.24&0.94&31.30	    \\
394&0.33&2.27&0.26&0.72&0.59&5.04&0.00&-13.14&1.21&31.39    \\
404&0.21&0.00&0.02&0.08&--&1.05&0.10&-14.16&0.31&b	    \\
450&0.23&0.47&0.03&0.32&0.08&1.14&0.15&-13.30&2.56&b	    \\
\enddata
\end{deluxetable}

\begin{deluxetable}{rrcccccc}
%\tabletypesize{\normal}
\tablecaption{Cluster Members Fit  with 1 Temperature Spectra \label{1t}}
\tablewidth{0pt}
\tablehead{ 
\colhead{SRC\#}  &\colhead{$\chi^2$} & \colhead{\nh} &
\colhead{\nh$_{err}$}  &\colhead{kT} &  \colhead{kT$_{err}$} &
\colhead{Unabs. Flux} & \colhead{L$_{x}$} \\ 
\colhead{}  & \colhead{per d.o.f.} & 
\colhead{10$^{22}~cm^{-2}$} &\colhead{}& \colhead{keV} &\colhead{}&
\colhead{log ergs cm$^{-2}\ps$} & \colhead{log ergs$\ps$}}
\startdata
3  &0.23&3.19&1.06&1.04&0.46&-13.08&31.45     \\
4  &0.36&1.22&--&1.72&--&-13.42&31.11	  \\
11 &0.41&3.54&0.63&3.72&--&-13.43&31.11	  \\
14 &0.17&4.80&1.79&3.51&1.16&-13.60&30.94	  \\
16 &0.19&2.22&1.37&2.08&1.59&-13.69&30.85	  \\
19 &1.01&2.48&1.14&0.73&0.40&-13.28&31.26	  \\
21 &0.48&0.90&0.16&3.87&1.09&-13.17&31.36	  \\
22 &0.32&4.46&1.04&3.67&--&-13.54&30.99	  \\
24 &0.14&1.71&0.73&2.83&1.55&-13.91&30.63	  \\
25 &0.23&2.20&--&2.06&--&-13.67&30.87	  \\
28 &0.38&14.04&5.99&6.14&4.52&-13.08&31.46	  \\
30 &0.24&0.95&0.28&3.01&0.06&-13.69&30.85	  \\
31 &0.26&3.64&0.69&1.54&0.27&-13.10&31.44	  \\
33 &0.19&1.31&0.42&2.56&0.94&-13.76&30.78	  \\
35 &0.67&2.97&--&1.41&--&-13.50&31.04	  \\
37 &0.14&2.28&0.79&1.97&0.72&-13.75&30.78	  \\
40 &0.30&1.28&0.44&1.48&0.40&-13.84&30.70	  \\
46 &0.20&9.17&2.96&2.15&0.54&-13.03&31.51	  \\
50 &0.32&4.77&1.40&1.17&0.28&-13.09&31.45	  \\
53 &0.48&1.77&0.18&3.31&0.61&-12.60&31.94	  \\
55 & 0.32&5.66&0.33&1.62&--&-13.25&31.29	  \\
56 &0.46&3.89&0.42&14.73&0.00&-12.77&31.76  \\
57 &0.40&0.91&0.19&3.29&0.90&-13.45&31.09	  \\
59 &0.29&0.96&0.28&1.98&0.75&-13.57&30.97	  \\
62 &0.15&2.68&0.66&1.58&0.50&-13.23&31.31	  \\
66 &0.49&2.10&0.51&1.32&0.35&-13.27&31.27	  \\
67 &0.51&0.96&--&5.42&--&-13.35&31.19	  \\
70 &0.34&3.37&0.41&3.82&0.82&-12.88&31.66	  \\
71 &0.76&6.15&--&6.42&--&-13.72&30.82	  \\
72 &0.28&3.21&--&1.52&--&-13.03&31.50	  \\
78 &0.25&10.92&3.94&2.39&0.84&-12.96&31.57	  \\
82 &0.28&2.10&0.26&2.92&--&-13.75&30.79	  \\
85 &0.21&3.06&2.10&1.86&1.59&-13.68&30.86	  \\
86 &0.10&0.91&0.02&2.55&--&-14.10&30.44	  \\
92 &0.19&2.25&1.04&1.58&0.78&-13.57&30.97	  \\
93 &0.22&0.90&--&1.43&--&-13.94&30.60	  \\
94 &0.40&6.96&--&2.31&--&-12.66&31.88	  \\
98 &0.52&6.77&0.74&1.68&--&-12.96&31.57	  \\
101&0.20&4.79&0.46&1.39&--&-12.76&31.78	  \\
103&0.53&7.54&4.50&4.29&2.58&-13.51&31.03	  \\
107&0.28&2.43&--&1.44&--&-12.97&31.57	  \\
108&0.43&5.37&0.68&8.91&0.08&-12.86&31.67  \\
109&0.45&6.22&2.47&1.56&0.95&-13.31&31.22	  \\
110&0.35&3.20&0.96&1.99&0.75&-13.64&30.89	  \\
112&0.42&5.37&2.25&1.38&0.87&-13.20&31.34	  \\
114&0.33&1.36&0.53&3.26&0.13&-13.90&30.64   \\
115&0.11&2.79&--&1.27&--&-13.47&31.07	  \\
116&0.29&2.99&0.60&1.84&0.46&-13.09&31.45  \\
120&0.13&1.38&--&2.20&--&-13.74&30.80	  \\
122&0.33&0.43&0.35&5.62&0.11&-14.21&30.33	  \\
125&0.42&6.23&2.80&3.40&2.77&-12.91&31.63  \\
126&0.16&1.04&0.41&3.52&1.51&-13.85&30.69	  \\
127&0.17&3.40&--&1.78&--&-13.06&31.48	  \\
130&0.68&1.18&0.29&2.27&0.63&-13.11&31.43  \\
132&0.40&0.90&--&$>$15&--&-14.05&30.49	  \\
138&0.35&2.21&0.64&1.89&0.81&-13.47&31.07	  \\
140&0.43&2.98&1.00&1.83&0.67&-12.84&31.70  \\
141&0.44&2.90&--&1.69&--&-13.11&31.43	  \\
143&0.23&1.32&--&2.65&--&-13.50&31.04	  \\
144&0.15&1.30&0.13&3.64&--&-13.61&30.93	  \\
145&0.90&1.24&0.32&6.00&0.05&-13.40&31.13  \\
146&0.11&0.43&--&$>$15&--&-14.11&30.42	  \\
147&0.60&1.65&0.24&10.95&0.04&-13.22&31.31 \\
148&0.57&1.92&0.27&2.71&0.61&-13.12&31.42  \\
149&0.39&3.84&0.40&9.57&0.02&-12.79&31.75  \\
151&0.65&1.99&0.19&2.91&0.42&-12.36&32.18 \\
152&0.51&2.80&0.32&1.98&0.29&-12.97&31.57  \\
153&0.73&5.96&1.01&1.32&--&-13.30&31.24	  \\
154&0.47&2.97&--&1.34&--&-13.55&30.99	  \\
155&0.26&2.47&--&3.52&--&-13.31&31.23	  \\
158&0.18&2.90&0.65&1.89&0.63&-13.25&31.29	  \\
159&0.32&1.38&0.61&3.26&2.02&-13.85&30.69	  \\
160&0.28&2.74&0.38&4.69&--&-13.41&31.13	  \\
162&0.08&2.81&1.31&1.82&1.20&-13.59&30.95	  \\
163&0.19&1.89&1.15&2.68&2.67&-13.74&30.80	  \\
164&0.46&1.95&0.39&3.81&1.50&-13.20&31.34	  \\
165&0.16&2.79&--&14.22&--&-13.71&30.82	  \\
166&0.26&2.54&0.37&4.33&0.71&-13.11&31.43  \\
168&0.23&2.57&1.12&5.67&0.23&-13.84&30.70	  \\
170&0.22&1.34&--&2.84&--&-13.79&30.75	  \\
171&0.53&1.86&0.18&3.59&0.50&-12.73&31.81  \\
173&0.49&8.28&--&1.83&--&-13.04&31.50	  \\
174&0.73&3.37&0.26&5.13&0.69&-12.58&31.96  \\
176&0.32&6.58&0.86&1.63&--&-13.28&31.25	  \\
177&0.21&3.46&1.06&1.86&0.72&-13.33&31.21	  \\
181&0.27&2.79&0.70&2.56&1.12&-13.38&31.16	  \\
183&0.37&1.95&0.43&1.49&0.39&-13.48&31.05	  \\
184&0.11&3.43&--&2.07&--&-13.58&30.96	  \\
185&0.47&1.81&--&2.67&--&-13.74&30.79	  \\
189&0.10&4.73&2.83&1.30&1.01&-13.21&31.33	  \\
190&0.45&3.85&0.42&2.58&--&-13.13&31.40	  \\
194&0.36&2.30&--&3.63&--&-13.00&31.53      \\
197&0.47&2.07&--&3.60&--&-12.91&31.63	  \\
198&0.32&1.89&0.92&3.15&3.34&-13.34&31.19	  \\
200&0.24&1.83&0.43&2.36&0.76&-13.28&31.26	  \\
201&0.21&1.71&0.69&2.02&0.94&-13.90&30.64	  \\
202&0.33&2.17&0.61&2.56&0.74&-13.57&30.97	  \\
203&0.29&3.18&1.34&2.33&0.85&-13.64&30.90	  \\
205&0.38&4.39&--&1.83&--&-12.81&31.73	  \\
209&0.45&1.68&--&3.50&--&-13.61&30.92	  \\
210&0.26&2.81&0.21&2.94&--&-13.69&30.85	  \\
211&0.10&1.57&0.76&3.37&1.69&-13.96&30.58	  \\
212&0.75&1.09&0.46&3.66&1.69&-13.91&30.62	  \\
213&0.18&1.90&0.05&2.81&--&-13.60&30.93	  \\
214&0.37&0.86&0.11&4.38&0.76&-13.17 &31.37    \\
215&0.11&5.63&2.15&2.02&0.80&-13.43&31.11	  \\
217&0.18&3.53&0.72&1.69&0.29&-13.19&31.35	  \\
218&0.49&1.72&0.32&2.64&0.59&-13.29&31.25  \\
220&0.72&1.89&--&2.83&--&-12.38&32.15	  \\
223&0.62&1.87&0.33&2.64&0.69&-12.87&31.67  \\
224&0.16&2.11&0.71&1.06&0.38&-13.57&30.97	  \\
229&0.41&1.72&0.26&1.56&0.28&-13.19&31.35  \\
230&0.16&1.82&0.82&3.01&1.65&-13.72&30.81	  \\
233&0.59&3.51&1.00&3.94&3.15&-13.14&31.39  \\
236&0.12&4.75&1.66&4.91&2.64&-13.41&31.12	  \\
238&0.41&1.99&0.29&3.92&1.22&-12.89&31.65  \\
239&0.33&3.21&1.14&0.97&0.35&-13.14&31.40	  \\
240&0.26&3.44&2.60&1.98&1.97&-13.44&31.09	  \\
241&0.26&2.41&1.33&1.66&1.20&-13.72&30.82	  \\
243&0.36&2.21&0.98&2.91&2.10&-13.02&31.51  \\
244&0.24&2.83&1.08&3.00&1.95&-13.56&30.98	  \\
246&0.15&1.59&0.36&3.64&1.38&-13.35&31.18  \\
249&0.24&5.72&--&3.57&--&-13.20&31.34	  \\
250&0.25&4.33&1.18&2.14&0.51&-13.32&31.22	  \\
251&0.95&23.04&--&10.69&--&-12.26&32.28	  \\
252&0.33&3.55&0.76&3.62&--&-13.64&30.90	  \\
253&0.33&5.22&1.81&4.75&2.42&-13.25&31.28	  \\
255&0.73&6.05&1.41&3.36&1.64&-12.77&31.77  \\
259&0.57&9.61&2.64&2.50&0.95&-13.18&31.36	  \\
260&0.29&0.91&--&$>$15&--&-13.94&30.60	  \\
261&0.15&5.99&0.38&2.85&--&-13.01&31.53	  \\
263&0.28&1.50&0.25&2.05&0.43&-13.06&31.48  \\
264&0.53&4.66&2.27&1.42&0.57&-13.35&31.19	  \\
265&0.50&2.88&1.19&3.87&1.94&-13.69&30.84	  \\
266&0.21&3.15&0.96&1.08&0.62&-13.44&31.10	  \\
271&0.28&3.07&0.56&3.13&1.18&-13.19&31.34  \\
272&0.35&3.81&0.77&2.65&0.64&-13.32&31.22	  \\
274&0.13&4.20&--&1.78&--&-13.18&31.36	  \\
276&0.15&3.77&0.82&1.92&0.53&-13.16&31.37   \\
281&0.31&1.64&0.59&1.83&0.77&-13.38&31.15  \\
282&0.36&3.90&1.11&1.49&0.49&-13.14&31.40	  \\
284&0.13&6.08&1.10&5.79&--&-13.21&31.32	  \\
287&0.27&2.59&0.84&2.38&0.93&-13.69&30.85	  \\
289&0.37&1.16&0.16&4.95&1.64&-12.89&31.64  \\
292&0.39&14.58&--&$>$15&--&-13.56&30.98	  \\
293&0.35&3.93&0.58&2.64&0.70&-12.70&31.84  \\
297&0.12&8.83&3.90&3.28&1.23&-13.40&31.13	  \\
316&0.28&4.18&--&1.80&--&-13.54&31.00	  \\
317&0.40&3.79&1.37&1.48&0.76&-13.54&31.00	  \\
320&0.31&2.34&0.58&1.69&0.49&-13.52&31.02	  \\
322&0.18&11.90&--&3.51&--&-13.09&31.45	  \\
330&0.39&5.88&--&1.31&--&-13.19&31.35	  \\
331&0.34&2.95&1.04&1.09&0.52&-13.53&31.01	  \\
339&0.25&3.07&0.93&3.83&1.90&-13.63&30.91	  \\
343&0.38&5.29&--&1.99&--&-13.35&31.18	  \\
345&0.46&0.75&--&$>$15&--&-13.85&30.69	  \\
349&0.10&2.01&0.70&3.38&0.17&-13.84&30.70	  \\
356&0.20&4.14&0.78&2.12&0.42&-13.19&31.35	  \\
358&0.15&1.14&--&1.24&--&-13.68&30.85	  \\
361&0.20&4.78&0.94&3.41&--&-13.31&31.23	  \\
362&0.10&0.94&0.46&2.21&1.35&-13.98&30.56	  \\
366&0.52&2.58&--&2.43&--&-12.81&31.73	  \\
368&0.21&2.60&0.92&1.02&0.31&-13.31&31.23	  \\
371&0.25&1.47&0.56&3.26&0.13&-13.94&30.60	  \\
372&0.23&2.85&0.92&2.26&0.78&-13.47&31.07	  \\
374&0.34&2.33&0.69&3.14&1.06&-13.58&30.96	  \\
379&0.26&1.33&0.37&4.04&1.39&-13.51&31.02	  \\
380&0.19&1.81&1.07&0.62&0.66&-13.21&31.33	  \\
392&0.16&1.30&0.75&1.88&1.10&-13.51&31.03	  \\
396&0.33&2.02&0.19&3.55&--&-13.66&30.88	  \\
398&0.38&2.62&0.88&1.96&1.09&-13.25&31.28  \\
400&0.14&3.99&1.24&1.25&0.48&-13.18&31.36	  \\
409&0.14&1.22&0.62&1.63&0.84&-14.01&30.53	  \\
413&0.48&5.94&3.03&2.32&1.17&-13.33&31.20	  \\
414&0.21&1.09&--&1.44&--&-13.56&30.98	  \\
415&0.16&1.98&0.51&1.69&0.42&-13.38&31.15	  \\
420&0.19&2.04&0.19&2.79&--&-13.60&30.94	  \\
423&0.57&3.29&--&2.07&--&-13.60&30.93	  \\
427&0.47&1.07&0.33&2.43&1.12&-13.42&31.12  \\
430&0.16&1.70&--&$>$15&--&-13.96&30.58	  \\
433&0.33&0.73&--&4.03&--&-13.90&30.64	  \\
440&0.27&0.33&--&5.39&--&-14.02&30.52	  \\
444&0.23&1.92&0.47&4.17&1.43&-13.47&31.06	  \\
445&0.05&2.13&--&0.78&--&-13.40&31.13	  \\
451&0.19&7.26&--&4.73&--&-13.39&31.15        \\ 
453&0.59&0.81&--&2.21&--&-13.70&30.84 \\
455&0.60&4.93&1.89&2.47&1.30&-13.27&31.27\\
\enddata					  
\end{deluxetable}

\begin{deluxetable}{cccccccc}
%\tabletypesize{\normal}
\tablecaption{Faint Cluster Members Fit  with 1 Temperature Spectra 
\label{1t-faint}}
\tablewidth{0pt}
\tablehead{ 
\colhead{SRC\#}  &\colhead{$\chi^2$} & \colhead{\nh} &
\colhead{\nh$_{err}$}  &\colhead{kT} &  \colhead{kT$_{err}$} &
\colhead{Unabs. Flux} & \colhead{L$_{x}$} \\ 
\colhead{}  & \colhead{per d.o.f.} & 
\colhead{10$^{22}~cm^{-2}$} &\colhead{}& \colhead{keV} &\colhead{}&
\colhead{log ergs cm$^{-2}\ps$} & \colhead{log ergs$\ps$}}
\startdata
26 &0.26&3.39&0.94&2.06&0.63&-13.84&30.00        \\
27 &0.26&8.80&1.12&0.46&0.05&-11.64&29.88	     \\
38 &0.27&1.39&0.57&$>$15&--&-13.98&30.39     \\
41 &0.22&16.87&3.19&0.87&0.12&-12.22&29.98	     \\
43 &0.31&2.03&0.55&3.01&1.05&-13.85&30.20	     \\
45 &0.24&2.12&0.73&4.70&1.99&-13.96&30.21	     \\
47 &0.27&7.15&1.74&2.09&0.49&-13.41&30.21	     \\
48 &0.30&0.85&0.29&1.88&0.59&-14.07&29.98	     \\
49 &0.24&7.94&2.55&1.98&0.60&-13.67&29.91	     \\
52 &0.21&7.23&2.62&2.92&0.94&-13.67&30.15	     \\
58 &0.32&1.88&0.44&0.71&0.17&-13.62&29.48	     \\
60 &0.23&2.72&0.88&2.50&0.94&-14.02&29.93	     \\
63 &0.26&1.69&0.48&1.39&0.40&-13.93&29.86	     \\
65 &0.24&2.96&1.02&7.82&--&-13.92&30.28	     \\
68 &0.17&3.86&0.62&0.60&0.09&-12.80&29.74	     \\
75 &0.22&9.52&2.18&0.96&0.17&-12.89&29.82	     \\
76 &0.20&2.13&0.45&1.44&0.33&-13.73&30.00	     \\
77 &0.23&6.39&1.21&1.20&0.21&-13.15&30.07	     \\
79 &0.23&2.44&0.80&1.44&0.51&-14.07&29.63	     \\
85 &0.55&2.44&0.59&2.22&0.59&-13.77&30.16	     \\
87 &0.25&1.31&0.39&1.68&0.52&-14.07&29.86	     \\
88 &0.53&2.22&0.52&1.68&0.42&-13.82&30.01	     \\
89 &0.54&4.94&1.30&2.76&0.82&-13.69&30.18	     \\
90 &0.21&3.48&0.85&2.32&0.59&-13.71&30.15	     \\
91 &0.55&3.34&1.27&$>$15&--&-13.88&30.43     \\
96 &0.52&1.91&0.84&4.72&2.75&-14.32&29.88	     \\
99 &0.21&3.85&1.18&2.93&0.94&-13.85&30.11	     \\
100&0.24&1.31&0.40&1.83&0.58&-14.09&29.88	     \\
106&0.24&4.93&1.52&$>15$&--&-13.67&30.54    \\
109&0.56&12.72&1.63&0.71&0.07&-11.83&30.15	     \\
111&0.21&8.35&2.06&1.82&0.36&-13.34&30.15	     \\
117&0.55&21.67&3.22&1.19&0.12&-12.27&30.36	     \\
121&0.22&6.09&1.37&2.32&0.52&-13.45&30.29	     \\
123&0.29&4.13&1.38&3.72&1.48&-13.92&30.11	     \\
124&0.15&1.83&0.70&2.93&1.32&-14.23&29.83	     \\
128&0.18&0.77&0.32&1.75&0.70&-14.28&29.76	     \\
131&0.55&2.33&0.85&14.10&--&-13.90&30.39    \\
134&0.53&11.31&1.75&0.81&0.08&-12.23&30.10	     \\
135&0.20&3.85&1.12&2.77&0.96&-13.85&30.07	     \\
136&0.54&3.38&0.81&1.83&0.42&-13.68&30.08	     \\
139&0.19&1.35&0.28&0.75&0.17&-13.77&29.59	     \\
142&0.18&2.91&0.52&0.90&0.15&-13.36&29.85	     \\
150&0.20&5.14&0.93&1.26&0.22&-13.24&30.10	     \\
153&0.56&1.22&0.42&5.41&2.57&-14.03&30.23	     \\
156&0.55&1.18&0.38&3.71&1.47&-14.06&30.14	     \\
161&0.54&1.05&0.37&3.71&1.49&-14.15&30.06	     \\
167&0.51&1.35&0.42&1.83&0.61&-14.17&29.80	     \\
178&0.54&3.15&0.55&1.19&0.21&-13.47&30.01	     \\
180&0.52&2.34&0.47&1.25&0.25&-13.69&29.93	     \\
182&0.53&0.99&0.45&4.15&2.00&-14.25&29.98	     \\
186&0.53&1.27&0.60&$>$15&--&-14.14&30.19    \\
187&0.53&1.16&0.39&2.17&0.80&-14.20&29.85	     \\
188&0.12&2.15&0.69&4.49&1.96&-13.48&30.68	     \\
191&0.54&1.47&0.41&2.32&0.72&-14.02&30.02	     \\
193&0.52&5.39&1.14&1.24&0.25&-13.40&29.93	     \\
195&0.51&5.15&1.16&1.21&0.26&-13.50&29.82	     \\
196&0.52&2.94&0.72&1.83&0.44&-13.75&29.97	     \\
199&0.15&7.27&1.53&0.70&0.12&-12.71&29.64	     \\
204&0.55&4.52&0.86&1.42&0.25&-13.41&30.10	     \\
208&0.51&4.33&0.67&0.68&0.09&-12.74&29.83	     \\
222&0.15&6.59&2.24&2.82&1.01&-13.83&30.00	     \\
231&0.56&6.17&2.08&9.55&5.08&-13.67&30.49	     \\
232&0.17&6.06&1.98&9.55&4.99&-13.66&30.49	     \\
234&0.52&11.86&2.46&1.36&0.20&-13.00&30.11	     \\
235&0.54&1.18&0.37&2.87&1.06&-14.07&30.07	     \\
242&0.25&2.31&0.75&$>$15&--&-13.81&30.51    \\
247&0.54&17.13&2.67&1.11&0.12&-12.36&30.28	     \\
248&0.56&4.66&1.34&$>$15&--&-13.70&30.52    \\
256&0.51&3.04&0.81&1.65&0.46&-13.88&29.85	     \\
257&0.51&2.49&1.08&6.18&--&-14.26&29.94     \\
258&0.53&2.59&0.74&2.68&0.93&-13.96&30.03	     \\
267&0.53&2.75&0.72&2.32&0.67&-13.88&30.04	     \\
269&0.54&8.15&2.46&4.70&1.58&-13.62&30.36	     \\
270&0.51&5.41&2.55&$>$15&--&-14.12&30.14    \\
273&0.53&10.22&2.62&2.60&0.68&-13.46&30.22	     \\
275&0.52&2.54&0.77&2.32&0.73&-13.96&29.88	     \\
278&13&22.10&5.07&0.94&0.16&-12.43&29.75	     \\
279&0.51&3.23&0.90&1.88&0.52&-13.85&29.85	     \\
280&0.23&1.41&0.40&3.15&1.04&-13.94&30.19	     \\
283&0.52&1.64&0.50&2.24&0.76&-14.11&29.89	     \\
288&0.14&1.07&0.34&2.48&0.87&-14.10&30.00	     \\
290&0.16&2.97&0.64&1.62&0.35&-13.66&30.06	     \\
291&0.53&5.55&1.45&2.48&0.68&-13.68&30.12	     \\
292&0.15&22.11&4.95&4.44&1.16&-13.13&30.61	     \\
294&0.16&3.93&0.98&1.83&0.45&-13.75&29.98	     \\
295&0.13&1.95&0.65&1.99&0.75&-14.20&29.73	     \\
296&0.26&3.00&0.64&1.52&0.36&-13.60&30.09	     \\
298&0.18&1.86&0.45&1.48&0.34&-13.89&29.90	     \\
299&0.16&18.77&6.07&$>$15&--&-13.53&30.56   \\
301&0.13&9.30&3.99&8.95&--&-14.01&30.07	     \\
302&0.13&32.96&5.13&1.35&0.15&-12.26&30.34	     \\
303&0.15&3.89&1.40&$>$15&--&-13.93&30.31    \\
304&0.12&11.69&4.67&7.66&--&-13.89&30.13    \\
305&0.18&8.70&1.62&1.69&0.25&-13.14&30.29	     \\
307&0.12&4.57&1.10&2.89&0.75&-13.64&30.27	     \\
308&0.14&8.14&2.57&1.29&0.35&-13.57&29.63	     \\
309&0.13&2.04&0.51&1.17&0.32&-13.63&29.98	     \\
310&0.31&11.10&3.14&3.59&1.07&-13.35&30.46	     \\
311&0.10&30.18&6.91&1.44&0.24&-12.03&30.71	     \\
314&0.14&8.12&2.62&3.71&1.28&-13.74&30.15	     \\
318&0.44&3.09&1.04&$>$15&--&-13.83&30.49    \\
319&0.14&4.35&1.21&2.93&0.85&-13.76&30.17	     \\
323&0.19&2.94&0.48&1.12&0.19&-13.40&30.04	     \\
324&0.10&4.27&1.67&2.93&1.22&-14.17&29.76	     \\ 
326&0.20&0.75&0.27&2.58&1.02&-14.18&29.98	     \\
327&0.12&1.47&0.44&1.29&0.37&-14.13&29.63	     \\
328&0.10&13.33&4.54&3.16&1.05&-13.67&30.04	     \\
332&0.19&3.34&0.57&1.25&0.23&-13.40&30.10	     \\
334&0.15&2.35&0.86&12.09&8.31&-14.04&30.23	     \\
335&0.15&1.74&0.56&1.83&0.57&-14.18&29.74	     \\
336&0.09&62.65&14.24&1.44&0.28&-12.32&30.00	     \\
337&0.13&9.83&1.98&1.44&0.23&-13.12&30.12	     \\
341&0.15&8.00&2.16&3.71&1.08&-13.56&30.34	     \\
342&0.19&2.09&0.61&1.83&0.55&-14.07&29.80	     \\
344&0.19&1.87&0.50&1.27&0.35&-14.03&29.66	     \\
346&0.20&23.27&4.52&2.31&0.41&-12.81&30.56	     \\
347&0.11&22.02&6.14&2.08&0.49&-13.15&30.13	     \\
351&0.09&2.92&0.79&2.60&0.80&-13.65&30.30	     \\
353&0.23&3.37&1.12&8.52&--&-13.73&30.45     \\
354&0.10&1.04&0.54&3.57&2.03&-13.99&30.20	     \\
360&0.08&2.80&1.11&1.73&0.76&-14.15&29.62	     \\
363&0.09&4.38&1.31&1.14&0.31&-13.57&29.73	     \\
367&0.12&4.62&1.18&2.32&0.61&-13.73&30.08	     \\
370&0.05&2.78&1.50&13.92&--&-14.42&29.84     \\
373&0.13&0.58&0.27&2.90&1.21&-14.34&29.89	     \\
377&0.12&7.74&1.91&1.83&0.35&-13.42&30.10	     \\
381&0.08&3.55&0.85&0.99&0.23&-13.65&29.59	     \\
382&0.15&3.28&0.99&1.83&0.55&-14.00&29.77	     \\
384&0.14&12.62&5.13&16.21&--&-13.79&30.31   \\
385&0.14&2.04&0.83&4.13&2.06&-14.27&29.88	     \\
386&0.12&5.92&2.29&3.29&1.43&-14.05&29.85	     \\
387&0.08&1.05&0.74&$>$15&--&-14.69&29.65     \\
388&0.13&2.02&0.44&1.34&0.32&-13.75&29.96	     \\
390&0.13&1.96&0.58&1.07&0.34&-14.10&29.44	     \\
391&0.13&0.98&0.37&2.01&0.83&-14.32&29.74	     \\
393&0.21&3.83&0.90&0.75&0.19&-13.34&29.50	     \\
395&0.08&1.10&0.44&1.83&0.71&-14.05&29.95	     \\
401&0.17&0.73&0.28&3.29&1.31&-14.18&30.05	     \\
402&0.12&2.99&0.70&0.97&0.25&-13.69&29.58	     \\
403&0.25&2.29&0.63&2.32&0.70&-13.92&30.05	     \\
405&0.12&1.25&0.43&1.83&0.58&-14.21&29.76	     \\
406&0.16&8.30&1.57&1.57&0.22&-13.12&30.27	     \\
408&0.12&0.36&0.22&2.32&0.89&-14.50&29.73	     \\
412&0.13&4.37&1.27&3.00&0.97&-13.78&30.16	     \\
416&0.11&1.55&0.47&1.70&0.56&-14.00&29.91	     \\
418&0.15&0.84&0.35&2.84&1.25&-14.28&29.89	     \\
419&0.12&3.03&0.79&0.90&0.22&-13.67&29.52	     \\
422&0.14&3.86&0.97&1.04&0.24&-13.59&29.66	     \\
424&0.19&4.85&1.34&2.93&0.84&-13.70&30.22	     \\
429&0.17&11.76&3.95&7.54&3.26&-13.55&30.47	     \\
431&0.17&5.80&2.43&3.72&1.43&-13.86&30.10	     \\
435&0.27&1.18&0.29&1.44&0.34&-13.92&29.98	     \\
436&0.21&5.30&1.21&0.90&0.18&-13.18&29.74	     \\
441&0.27&1.70&0.46&1.36&0.36&-13.92&29.81	     \\
445&0.32&1.94&0.31&0.78&0.14&-13.29&29.90       \\
448&0.23&1.26&0.60&$>$15&--&-14.15&30.21    \\
459&0.51&5.66&1.48&1.71&0.40&-13.68&29.92       \\
460&0.50&5.94&1.45&1.22&0.27&-13.52&29.76       \\
461&0.53&0.88&0.30&2.74&0.98&-14.14&30.03         \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lccccccc}
%\begin{deluxetabl {12345678901}
%\tabletypesize{\normal}
\tablecaption{X-ray Spectral fits to Bright Non-member X-ray Sources. 
\label{non}}
\tablewidth{0pt}
\tablehead{ 
\colhead{SRC\#} &\colhead{$\chi^2$} & \colhead{\nh} &
\colhead{\nh$_{err}$}  &\colhead{kT} &  \colhead{kT$_{err}$} &
\colhead{Unabs. Flux}  \\ 
\colhead{} & \colhead{per d.o.f.} & 
\colhead{10$^{22}~cm^{-2}$} &\colhead{}& \colhead{keV} &\colhead{}&
\colhead{log ergs cm$^{-2}\ps$} }
\startdata
1  &0.54&1.24&0.42&0.34&0.08&-13.00        \\
2  &0.14&2.43&--&1.82&--&-13.70    \\
6  &0.20&1.00&0.39&0.72&0.29&-13.57	       \\
13 &0.34&0.46&0.34&4.60&0.15&-14.22       \\
32 &0.62&0.26&0.37&4.28&0.13&-14.41       \\
34 &0.12&0.00&0.17&0.30&--&-14.46     \\
54 &0.06&0.01&--&1.04&--&-14.32   \\
61 &0.21&4.82&0.66&3.31&--&-13.72     \\
64 &0.18&0.53&0.48&0.76&0.44&-14.19       \\
69 &0.53&0.60&0.15&0.37&0.07&-13.11      \\
80 &0.35&0.51&--&0.82&--&-14.17   \\
113&0.50&0.56&0.43&2.46&1.17&-14.09      \\
175&0.16&0.64&0.37&0.90&0.27&-14.10      \\
214&0.37&0.86&0.11&4.38&0.76&-13.17     \\
245&0.09&1.02&--&1.76&--&-14.01  \\
277&0.16&0.16&--&0.91&--&-14.50  \\
286&0.30&0.40&--&0.60&--&-14.21  \\
399&0.34&1.25&--&1.14&--&-13.39 \\
434&0.08&0.75&0.03&1.89&--&-14.22    \\
446&0.37&0.49&0.25&1.00&0.19&-13.63      \\
447&0.40&1.18&0.12&0.29&0.04&-11.95     \\
452&0.24&0.75&0.21&0.14&0.03&-12.30      \\
454&0.22&1.84&0.62&0.64&0.27&-13.37      \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccc}
%\begin{deluxetabl {12345678901}
%\tabletypesize{\normal}
\tablecaption{X-ray Spectral fits to Faint Non-member Sources. \label{nonpoor}}
\tablewidth{0pt}
\tablehead{
\colhead{SRC\#}  &\colhead{$\chi^2$} & \colhead{\nh} &
\colhead{\nh$_{err}$}  &\colhead{kT} &  \colhead{kT$_{err}$} &
\colhead{Unabs. Flux}  \\ 
\colhead{}  & \colhead{per d.o.f.} & 
\colhead{10$^{22}~cm^{-2}$} &\colhead{}& \colhead{keV} &\colhead{}&
\colhead{log ergs cm$^{-2}\ps$} }
\startdata
5  &0.37&0.27&--&$>$15&--&-14.15      \\
7  &0.40&3.26&1.27&$>$15&--&-13.82      \\
9  &0.33&6.69&0.85&0.39&0.03&-11.72	       \\
10 &0.35&3.32&0.64&1.27&0.27&-13.44	       \\
12 &0.33&2.97&0.97&2.80&1.06&-13.85	       \\
14 &0.35&3.64&1.12&3.71&1.28&-13.67	       \\
15 &0.25&0.63&0.15&0.34&0.06&-13.87	       \\
17 &0.25&1.28&0.14&0.17&0.02&-12.02	       \\
18 &0.35&0.79&0.34&5.47&2.95&-14.13	       \\
20 &0.38&2.43&1.02&$>$15&--&-13.90     \\
29 &0.22&0.56&0.34&4.95&--&-14.46      \\
36 &0.31&4.95&1.34&1.58&0.42&-13.56	       \\
42 &0.21&0.80&0.15&0.49&0.09&-13.81	       \\
44 &0.27&0.68&0.44&$>$15&--&-14.29       \\
51 &0.26&1.18&0.60&9.55&--&-14.33      \\
61 &0.28&2.47&0.91&$>$15&--&-13.90     \\
74 &0.28&1.55&0.48&3.05&1.21&-13.98	       \\
81 &0.25&4.31&1.54&8.19&--&-13.90      \\
83 &0.23&1.24&0.23&0.64&0.14&-13.58	       \\
84 &0.25&2.40&0.76&4.30&1.84&-13.94	       \\
102&0.14&1.34&0.48&1.14&0.33&-14.35	       \\
105&0.20&1.44&0.83&$>$15&--&-14.20    \\
119&0.52&5.68&1.61&1.95&0.53&-13.71       \\
137&0.54&0.01&--&$>$15&--&-14.40  \\
206&0.17&0.46&0.12&0.25&0.03&-13.83       \\
216&0.52&2.97&0.88&1.37&0.44&-14.00	       \\
237&0.16&7.56&3.41&$>$15&--&-13.95    \\
254&0.23&1.88&0.40&0.44&0.10&-13.40       \\
262&0.55&1.02&0.42&12.09&8.19&-14.14      \\
268&0.16&8.97&1.78&0.72&0.12&-12.46       \\
300&0.28&0.01&--&4.51&--&-14.39   \\
306&0.20&7.55&2.65&2.32&0.78&-13.82       \\
312&0.23&2.58&1.35&$>$15&12.78&-14.24     \\
313&0.14&3.74&1.54&$>$15&--&-13.99    \\
315&0.23&1.49&0.24&0.54&0.10&-13.42       \\
321&0.10&3.07&1.62&$>$15&--&-14.29     \\
325&0.33&2.42&0.81&$>$15&--&-13.76    \\
329&0.08&0.92&0.32&1.01&0.39&-14.17	       \\
333&0.22&3.85&1.21&$>$15&--&-13.71    \\
338&0.20&2.46&0.96&$>$15&--&-14.01    \\
340&0.19&4.91&2.03&$>$15&--&-13.98    \\
348&0.19&0.65&0.11&0.28&0.04&-13.43       \\
350&0.11&1.46&1.00&$>$15&--&-14.61     \\
352&0.13&0.81&0.55&$>$15&--&-14.46    \\
355&0.06&0.83&0.16&0.35&0.06&-13.45       \\
357&0.09&2.22&1.35&$>$15&--&-14.09     \\
359&0.42&3.93&1.28&4.35&1.90&-13.74       \\
365&0.15&2.86&1.11&$>$15&--&-13.96    \\
369&0.20&1.34&0.31&1.14&0.21&-13.93       \\
375&0.18&0.43&0.23&1.88&0.72&-14.47       \\
376&0.10&1.33&0.75&$>$15&--&-14.48     \\ 
378&0.11&2.32&0.81&3.51&1.47&-14.14	       \\
383&0.16&0.01&--&2.14&1.09&-14.55     \\
397&0.13&0.01&--&0.32&0.07&-14.83     \\
407&0.12&0.01&--&0.44&0.14&-15.08      \\
410&0.39&0.01&--&0.77&0.37&-14.77     \\
411&0.28&0.31&0.19&2.76&1.38&-14.40       \\
417&0.11&10.20&1.73&0.45&0.07&-11.81       \\
421&0.19&0.93&0.44&4.70&2.53&-14.29       \\
425&0.47&6.16&2.49&2.42&0.96&-13.81       \\
426&0.22&0.82&0.21&0.87&0.17&-14.01       \\
428&0.23&0.92&0.41&2.58&1.22&-14.33       \\
432&0.14&1.20&0.14&0.20&0.02&-12.53       \\
437&0.18&0.14&--&$>$15&--&-14.57  \\
438&0.19&0.32&0.22&1.83&0.71&-14.43	       \\
439&0.17&5.10&2.22&15.32&--&-14.05     \\
442&0.30&0.95&0.19&0.69&0.16&-13.88       \\
443&0.30&0.28&0.22&1.14&0.29&-14.67       \\
449&0.24&1.57&0.79&19.40&$>$15&-14.19     \\
454&0.35&1.31&0.21&0.70&0.13&-13.51       \\
\enddata			  
\end{deluxetable}

%%%%%%%%%%%%TABLES%%%%%%%%%%%%tables%%%%%%%%%%%%%%%

\begin{deluxetable}{rrcccccccccc}
%\begin{deluxetabl {123456789012}
\tabletypesize{\tiny}
\tablecaption{IR Photometry of X-ray Sources (members)
\label{tbl-irmembers}} 
\tablewidth{0pt}
\tablehead{ \colhead{SRC\#} & \colhead{IR ID} & \colhead{offset} & 
\colhead{J} &  \colhead{Jerr}  & \colhead{H} & \colhead{Herr} & 
\colhead{K} &  \colhead{Kerr}  & \colhead{A$_V$} & \colhead{Model} &
\colhead{flags}}
\startdata
  4&2MASS085829.85-472823.0&1.11&14.058&0.028&12.895&0.026&12.429&0.019&5.16&GK STAR&AAA      \\ 
  8&2MASS085834.64-472816.4&0.30&14.968&0.032&13.312&0.02&12.314&0.019&10.32&M STAR&AAA   \\ 
 14&2MASS085842.04-472628.3&1.29&15.459&0.047&14.406&0.054&13.98&0.06&4.4&Bright&AAA	      \\ 
 16&2MASS085842.58-473156.7&0.91&14.599&0.033&13.602&0.046&13.12&0.036&2.74&Bright&AAA	      \\ 
 19&2MASS085843.51-472934.3&0.40&16.556&0.161&14.881&0.062&14.049&0.068&11.14&Bright&CAA     \\ 
 21&2MASS085843.88-472856.9&0.22&12.572&0.023&11.529&0.027&10.76&0.023&5.35&M STAR&AAA    \\ 
 22&2MASS085844.19-473441.4&1.44&17.086&---&15.336&0.113&13.536&0.067&---&---&UBA	      \\ 
 23&2MASS085844.40-473253.3&0.26&14.64&0.042&13.299&0.03&12.658&0.035&6.22&Disk&AAA	      \\ 
 24&2MASS085844.53-473406.5&0.57&16.619&0.165&14.394&0.048&13.295&0.042&14.77&GK STAR&CAA    \\ 
 26&2MASS085846.69-473035.7&0.43&16.357&---&15.065&0.085&13.843&0.063&---&---&UAA	      \\ 
 27&2MASS085847.18-473151.3&0.38&18.017&---&15.759&0.149&14.791&0.126&---&---&UBB	      \\ 
 28&2MASS085847.53-473322.9&1.38&16.381&---&15.673&0.133&14.687&0.122&---&---&UBB	      \\ 
 30&2MASS085847.70-472817.4&0.97&13.966&---&15.087&0.09&14.443&0.113&---&---&UAB	      \\ 
 31&2MASS085848.63-473221.4&0.05&16.987&0.23&14.336&0.047&13.106&0.044&---&---&DAA	      \\ 
 33&2MASS085849.15-473409.1&1.02&15.509&0.093&13.652&0.062&12.683&0.054&10.72&Disk&AAA    \\ 
 35&2MASS085849.59-473255.4&0.06&15.873&---&15.077&0.086&14.326&0.092&---&---&UAA	      \\ 
 36&2MASS085849.83-473520.6&0.79&17.246&---&15.83&0.144&14.501&0.096&---&---&UBA	      \\ 
 37&2MASS085849.96-472857.5&0.15&16.972&0.217&15.446&0.1&14.975&0.148&---&---&DAB	      \\ 
 38&2MASS085850.11-473008.3&0.49&17.893&---&15.271&---&14.729&0.141&---&---&UUB	      \\ 
 40&2MASS085850.66-473239.6&0.53&15.354&0.056&14.039&0.041&13.523&0.044&6.86&GK STAR&AAA     \\ 
 43&2MASS085851.15-473437.3&0.35&14.631&---&14.548&0.06&13.897&0.069&---&---&UAA	      \\ 
 50&2MASS085852.94-473309.1&0.16&15.91&0.095&14.101&0.048&13.201&0.057&10.61&---&AAA      \\ 
 53&2MASS085853.91-473051.4&0.11&12.48&0.018&10.949&0.023&10.307&0.021&8.84&GK STAR&AAA	      \\ 
 55&2MASS085854.03-473102.2&0.17&17.188&---&15.608&0.137&13.535&0.051&---&---&UBA	      \\ 
 57&2MASS085854.25-472949.8&0.20&14.642&0.039&13.279&0.036&12.558&0.046&5.88&Disk&AAA     \\ 
 58&2MASS085854.39-472551.6&1.14&15.695&0.085&14.364&0.053&13.747&0.063&6.52&M STAR&AAA   \\ 
 59&2MASS085854.49-472429.4&0.24&13.834&0.026&12.418&0.025&11.85&0.026&7.84&GK STAR&AAA      \\ 
 60&2MASS085854.47-473159.7&0.38&15.599&---&15.205&0.157&13.99&0.142&---&---&UCB	      \\ 
 62&2MASS085854.85-473433.3&0.30&15.066&---&13.574&0.046&12.369&---&---&---&UAU	      \\ 
 63&2MASS085854.97-472658.6&0.33&16.308&0.112&14.427&0.045&13.741&0.045&13.33&GK STAR&BAA    \\ 
 66&2MASS085855.11-473500.1&0.07&13.957&0.025&12.829&0.025&12.377&0.028&4.79&GK STAR&AAA      \\ 
 67&2MASS085855.25-473150.3&0.89&14.354&---&15.166&0.106&14.131&0.147&---&---&UAB	      \\ 
 68&2MASS085855.26-473120.4&0.15&16.665&0.178&15.005&0.067&14.692&0.111&13.26&GK STAR&CAB    \\ 
 71&2MASS085855.56-472745.2&0.66&15.921&0.102&13.933&0.044&12.623&0.031&9.8&---&AAA	      \\ 
 72&2MASS085855.85-473251.2&0.44&17.441&---&14.797&0.063&13.844&0.046&---&---&UAA	      \\ 
 73&2MASS085855.91-473150.1&0.15&16.616&---&15.375&0.118&13.466&0.095&---&---&UBE	      \\ 
 74&2MASS085856.09-473520.9&0.20&15.639&0.079&14.311&0.039&13.925&0.06&8.08&GK STAR&AAA      \\ 
 75&2MASS085856.47-473223.2&0.28&15.592&---&14.571&---&14.57&0.168&---&---&UUC	      \\ 
% 76&2MASS085856.99-473226.5&2.08&15.469&---&14.711&0.115&13.381&0.082&---&---&UBA	      \\ 
 77&2MASS085857.11-473238.5&0.70&17.368&---&15.754&0.144&13.978&0.056&---&---&UBA	      \\ 
 79&2MASS085857.41-472730.1&0.80&16.026&---&15.312&0.096&14.434&0.105&---&---&UAA	      \\ 
 81&2MASS085857.47-472744.2&0.77&16.83&---&15.313&---&14.612&0.119&---&---&UUB	      \\ 
 82&2MASS085857.74-472918.8&0.12&19.621&3.036&14.987&0.067&13.98&0.075&---&---&DAA	      \\ 
% 84&2MASS085858.05-473244.0&1.76&17.376&---&16.126&0.213&14.508&0.119&---&---&UCB	      \\ 
 85&  VLT085857.88-473018.0&1.28&18&0.076&15.522&0.016&14.242&0.014&16.82&GK STAR&	      \\ 
 86&  VLT085857.92-473031.6&0.37&16.416&0.031&15.064&0.014&13.582&0.01&0&---&     	      \\ 
 87&2MASS085857.96-472733.7&0.58&15.775&0.084&14.575&0.07&13.854&0.074&6.14&M STAR&AAA    \\ 
% 88&  VLT085857.94-473014.8&1.51&17.346&0.057&15.259&0.015&14.136&0.014&16.24&Bright&	      \\ 
 89&  VLT085857.95-473122.1&0.28&18.835&0.096&16.419&0.023&14.803&0.016&13.27&Disk&	      \\
 90&  VLT085858.11-473144.9&0.21&---&---&---&---&14.945&---&---&---&FNT		      \\ 
% 91&  VLT085858.33-473108.1&2.24&18.857&0.144&16.886&0.036&15.179&0.025&6.38&Disk&	      \\ 
 92&2MASS085858.30-473257.9&0.13&15.651&0.121&14.027&0.057&13.049&0.056&10.03&M STAR&BAA  \\ 
 93&2MASS085858.31-472727.6&0.47&14.129&0.035&13.029&0.037&12.521&0.046&3.95&Disk&AAA     \\ 
 94&  VLT085858.51-473059.1&0.22&---&---&17.283&---&14.768&---&---&---&FNT     	      \\ 
% 95&  VLT085858.51-473059.1&0.23&---&---&17.283&---&14.768&---&---&---&FNT		      \\ 
 96&  VLT085858.59-473016.7&0.27&---&---&15.65&---&13.368&---&---&---&FNT		      \\ 
 97&VLT085858.61-473110.3&0.62&15.299&0.018&13.98&0.008&13.417&0.009&6.54&GK STAR&	      \\ 
% 98&  VLT085858.73-473104.2&1.37&17.949&0.066&15.067&0.012&13.441&0.009&24.41&---&	      \\ 
 99&  VLT085858.75-473144.2&0.35&---&---&15.654&---&14.424&---&---&---&FNT     	      \\ 
100&2MASS085858.85-472725.0&0.07&15.82&---&14.841&0.07&13.98&0.075&---&---&UAA	      \\ 
101&  VLT085858.91-473054.2&0.26&17.119&0.047&14.647&0.011&13.376&0.009&17.48&---&        \\
104&2MASS085859.13-472809.0&0.20&15.225&---&14.36&0.075&13.66&0.104&---&---&UAA	      \\ 
106&2MASS085859.19-473232.9&0.34&17.471&---&16.371&---&13.947&0.068&---&---&UUA	      \\ 
107&2MASS085859.17-472658.1&0.48&12.215&0.019&10.989&0.025&10.319&0.018&9.99&Bright&AAA      \\ 
109&  VLT085859.43-473111.5&0.34&---&---&16.719&---&14.858&---&---&---&FNT    	      \\ 
110&  VLT085859.51-472952.4&0.32&15.566&0.019&13.769&0.007&12.627&0.006&11.88&M STAR&     \\ 
111&2MASS085859.65-473228.6&0.37&17.52&---&14.389&---&14.143&0.138&---&---&UUB	      \\ 
112&2MASS085859.82-473222.8&0.76&14.443&0.028&11.175&0.023&9.407&0.025&25.47&Bright&AAA      \\ 
114&  VLT085859.87-473014.4&0.25&16.437&0.029&15.129&0.013&14.544&0.016&6.21&GK STAR&	      \\ 
115&2MASS085859.89-473552.2&0.73&15.347&0.053&13.882&0.041&13.092&0.041&6.74&---&AAA       \\ 
116&  VLT085859.92-472947.8&0.47&14.984&0.014&13.136&0.005&11.99&0.004&12.22&M STAR&      \\ 
117&  VLT085859.95-473104.2&0.3&19.946&---&19.132&---&17.303&---&---&---&FNT	      \\ 
%118&  VLT085859.88-473111.1&2.09&18.836&0.151&16.841&0.032&15.024&0.022&5.83&Disk&	      \\ 
119&  VLT085900.05-473040.6&0.28&17.069&---&15.916&---&15.003&---&---&---&FNT	      \\ 
120&  VLT085900.08-473007.0&0.17&15.334&0.017&14.011&0.008&13.23&0.008&7.21&M STAR&	      \\ 
122&2MASS085900.15-473311.1&0.19&15.928&0.092&14.348&0.044&13.775&0.071&10.07&GK STAR&AAA    \\ 
124&2MASS085900.27-472758.4&0.24&17.556&---&15.215&0.075&14.211&0.068&---&---&UAA	      \\ 
125&  VLT085900.31-473114.2&0.22&19.351&0.188&15.035&0.012&12.416&0.005&31.5&Disk&	      \\ 
126&  VLT085900.31-472940.5&0.40&16.456&0.029&14.847&0.011&13.819&0.01&6.82&Disk&	      \\ 
127&2MASS085900.40-472559.1&0.84&14.395&0.034&12.081&0.027&10.597&0.021&16.74&M STAR&AAA  \\ 
128&2MASS085900.64-472724.7&0.47&14.663&0.048&13.096&0.034&11.954&---&5.33&Disk&AAU	      \\ 
129&  VLT085900.70-473050.8&0.59&16.165&0.045&13.996&0.01&12.92&0.012&14.18&GK STAR&	     \\ 
130&  VLT085900.77-473046.8&0.04&14.214&0.012&12.994&0.005&12.511&0.008&5.81&GK STAR&	     \\ 
131&  VLT085900.86-472942.4&0.38&---&---&17.19&---&15.954&---&---&---&FNT		     \\ 
132&2MASS085900.93-472819.3&0.28&16.087&0.124&14.486&0.052&14.005&0.055&11.1&---&BAA     \\ 
133&  VLT085901.00-473103.3&0.09&15.223&0.021&13.891&0.008&13.351&0.012&6.9&GK STAR&	     \\ 
134&  VLT085901.09-473008.7&0.30&---&---&18.984&---&18.165&---&---&---&FNT    	      \\ 
136&  VLT085901.20-473131.5&0.58&17.809&0.055&15.385&0.015&14.255&0.013&17.27&---&	     \\ 
138&2MASS085901.51-472324.5&0.89&15.502&---&14.044&0.042&12.978&---&---&---&UAU	     \\ 
139&2MASS085901.49-472831.1&0.52&16.477&0.148&14.9&0.077&14.112&0.084&8.3&Disk&BAA	     \\ 
140&  VLT085901.56-473109.9&0.23&14.041&0.009&12.365&0.004&11.449&0.004&8.65&Disk&	     \\ 
141&  VLT085901.56-473119.5&0.13&15.774&---&13.991&---&12.963&---&---&---&FNT	     \\ 
142&2MASS085901.58-473210.8&0.60&16.511&0.169&14.832&0.134&13.163&0.098&2.65&---&CBA      \\ 
143&  VLT085901.67-473037.1&0.47&11.188&---&---&---&10.422&---&---&---&BRI    	      \\ 
144&  VLT085901.72-473046.0&0.25&15.469&0.019&14.015&0.008&13.322&0.009&7.36&Disk&	     \\ 
145&  VLT085901.86-473056.7&0.27&14.733&0.013&13.367&0.006&12.784&0.007&7.03&GK STAR&	     \\ 
146&  VLT085901.91-473035.0&0.83&16.24&0.035&14.912&0.014&14.295&0.02&6.23&Disk&	     \\ 
147&  VLT085901.95-473114.8&0.19&14.418&0.011&12.567&0.004&11.488&0.004&9.76&Disk&	     \\ 
148&  VLT085901.97-473102.0&0.48&12.328&0.004&11.453&0.002&10.971&0.003&7.35&Bright&	     \\ 
149&2MASS085902.07-473209.4&0.34&17.302&---&14.369&---&13.195&0.114&---&---&UUB	     \\ 
150&2MASS085902.24-472639.2&1.27&16.61&0.142&14.197&0.039&12.706&0.045&17.41&M
STAR &CAA     \\ 
151&  VLT085902.15-473016.8&0.29&12.512&0.005&11.383&0.002&10.926&0.003&4.76&GK STAR&	     \\ 
152&  VLT085902.35-472957.9&0.46&17.077&0.04&15.269&0.015&14.305&0.016&10.09&Disk&	     \\ 
153&  VLT085902.40-473109.7&0.43&15.828&0.022&14.202&0.009&13.494&0.01&9.62&---&	     \\ 
154&  VLT085902.42-472947.9&0.27&15.149&0.016&13.2&0.005&12.262&0.005&12.25&GK STAR&	     \\ 
155&  VLT085902.48-473052.7&0.25&16.907&0.055&15.214&0.02&14.386&0.029&10.89&Bright&	     \\ 
156&  VLT085902.47-473020.7&0.37&17.01&0.07&15.666&0.025&14.634&0.029&3.12&Disk&	     \\ %added
158&  VLT085902.53-473046.2&0.35&15.078&0.025&13.493&0.008&12.517&0.01&15.91&Bright&	     \\ 
159&2MASS085902.60-472846.4&0.13&17.009&0.214&15.006&0.07&13.818&0.089&---&---&DAA	     \\ 
%160&  VLT085902.64-473136.5&1.13&16.128&0.025&14.551&0.01&13.798&0.013&9.65&Bright&	     \\ 
161&  VLT085902.90-473102.0&0.22&14.223&0.013&13.114&0.006&12.524&0.01&4.97&M STAR&	     \\ 
162&  VLT085902.95-473039.8&0.26&15.542&0.02&14.126&0.009&13.526&0.013&7.58&GK STAR&	     \\ 
163&  VLT085902.99-473035.6&0.40&15.024&0.028&13.243&0.007&12.238&0.009&9.38&Disk&	     \\ 
164&  VLT085902.98-473044.4&0.09&16.208&0.031&13.755&0.007&11.775&0.004&10.86&Disk&	     \\ 
165&  VLT085902.94-473051.7&0.97&---&---&15.279&---&13.669&---&0&---&FNT		     \\ 
166&  VLT085903.08-472937.9&0.66&15.166&0.016&14.579&0.01&14.248&0.015&5.27&---&	     \\ 
167&2MASS085903.07-473008.7&0.45&16.541&0.045&14.838&0.015&13.943&0.018&9.19&Disk&\\
168&2MASS085903.35-472853.6&0.16&15.36&---&14.585&0.083&13.03&0.072&---&---&UAE	     \\ 
169&  VLT085903.33-473045.4&0.42&16.781&0.049&15.364&0.023&14.621&0.031&10.6&Bright&	     \\ 
170&2MASS085903.47-472428.1&0.30&15.572&---&14.122&---&13.409&0.05&---&---&UUA	     \\ 
171&  VLT085903.51-473058.0&0.35&13.81&0.009&12.293&0.004&11.645&0.005&8.6&GK STAR&	     \\ 
172&  VLT085903.57-473032.3&0.14&16.591&0.051&15.078&0.032&13.776&0.023&3.29&Disk&    \\ 
173&2MASS085903.70-473150.8&1.45&16.238&---&15.373&---&13.71&0.079&---&---&UUA      \\ 
174&  VLT085903.64-473040.1&0.23&---&---&14.724&---&12.958&---&12.49&---&FNT      \\ 
176&  VLT085903.74-473142.5&0.26&---&---&19.595&---&14.786&---&---&---&FNT		 \\ 
177&2MASS085903.83-472456.7&0.58&17.178&0.231&14.887&0.059&13.867&0.061&---&---&DAA	    \\ 
178&VLT085903.78-473004.6&0.58&17.041&0.073&15.621&0.025&14.54&0.023&3.78&Disk&	    \\  %added
179&  VLT085903.79-473048.2&0.35&14.63&0.014&13.273&0.007&12.605&0.034&6.92&---&	    \\ 
181&  VLT085903.86-473108.8&0.66&17.568&0.073&15.348&0.017&13.997&0.014&12.68&Disk&	    \\ 
182&  VLT085903.82-472954.4&0.74&16.941&0.062&15.289&0.021&14.274&0.027&10.37&M STAR&   \\ 
183&  VLT085903.88-473104.4&0.47&15.105&0.015&13.226&0.005&12.228&0.005&10.8&Disk&	    \\ 
184&  VLT085903.96-473121.7&0.25&17.504&0.051&15.214&0.014&14.089&0.012&15.46&GK STAR&	    \\ 
185&  VLT085904.02-473055.4&0.43&16.053&0.078&14.098&0.02&13.034&0.03&12.54&M STAR&	    \\ 
186&  VLT085904.00-473052.9&0.32&15.509&0.038&13.635&0.012&12.435&0.016&12.64&M STAR&   \\ 
187&  VLT085904.02-473034.5&0.35&15.534&0.035&14.052&0.015&13.441&0.028&8.41&---&	    \\ 
189&  VLT085904.08-473112.0&1.02&18.445&0.155&16.33&0.03&15.078&0.024&12.02&---&	    \\ 
190&2MASS085904.23-472321.9&0.14&16.108&0.11&13.785&---&12.515&---&18.6&Bright&BUU	    \\ 
191&  VLT085904.26-473046.5&0.45&16.02&0.107&14.633&0.049&13.404&0.069&2.14&---&	    \\ 
192&  VLT085904.31-473105.4&0.48&15.676&0.025&13.886&0.008&13.001&0.008&10.68&M STAR&    \\ 
193&  VLT085904.35-473130.5&0.52&19.717&0.194&18.27&0.074&16.285&0.053&0&---&   	      \\ 
194&  VLT085904.41-473055.9&0.43&13.488&0.007&11.753&0.003&10.942&0.003&10.3&GK STAR&	    \\ 
195&  VLT085904.44-473120.4&0.24&---&---&16.448&---&14.746&---&---&---&FNT		    \\ 
196&  VLT085904.45-473038.6&0.23&15.659&0.079&14.223&0.029&13.207&0.047&4.52&Disk&	    \\ %added
197&  VLT085904.56-473050.6&0.42&14.536&0.015&12.86&0.005&12.092&0.008&9.83&GK STAR&	    \\ 
198&  VLT085904.63-473027.9&0.26&14.851&---&13.049&---&12.008&---&---&---&FNT	    \\ 
199&2MASS085904.69-472833.2&0.51&16.181&---&15.972&0.168&14.745&0.133&---&---&UCB	    \\ 
200&  VLT085904.71-473036.6&0.27&14.719&0.016&13.09&0.006&12.058&0.009&7.07&Disk&	    \\ 
201&  VLT085904.78-473031.3&0.58&15.561&0.023&13.934&0.01&13.263&0.012&9.93&GK STAR&	    \\ 
202&  VLT085904.81-473054.1&0.83&16.736&0.06&14.67&0.014&13.836&0.019&14.7&GK STAR&	    \\ 
203&2MASS085904.92-473241.1&0.21&17.31&0.297&15.284&0.094&14.573&0.117&---&---&DAB	    \\ 
204&  VLT085905.04-473126.2&0.50&19.039&0.132&17.112&0.038&15.677&0.034&7.95&M STAR &	    \\ 
205&  VLT085905.00-473057.7&0.47&17.418&0.189&14.952&0.036&13.391&0.035&18.07&M STAR&   \\ %added
207&  VLT085905.04-473047.2&0.44&15.675&0.025&13.944&0.008&13.154&0.009&10.42&GK STAR&	    \\ 
208&  VLT085905.05-473053.1&0.45&17.452&0.083&15.316&0.021&14.007&0.023&11.86&---&	    \\ 
209&  VLT085905.10-473101.0&0.67&15.407&0.018&13.665&0.007&12.849&0.008&10.36&GK STAR&	    \\ 
210&  VLT085905.14-472953.1&0.21&17.587&---&15.682&---&14.718&---&19.16&---&FNT	    \\ 
211&  VLT085905.20-473029.5&0.18&16.633&0.037&15.134&0.019&14.21&0.02&8.98&M STAR&	    \\ 
212&  VLT085905.19-473017.2&0.55&17.433&0.076&15.717&0.025&14.961&0.038&10.48&GK STAR&	    \\ 
213&  VLT085905.23-473032.6&0.57&15.949&0.038&14.584&0.017&13.525&0.014&8.73&M STAR &	    \\  %added
214&  VLT085905.23-473042.4&0.65&15.415&0.025&13.221&0.006&11.551&0.004&9.76&Disk&	    \\ 
%215&  VLT085905.30-473059.3&1.23&16.879&---&---&---&15.147&---&---&---&FNT		    \\ 
217&  VLT085905.39-473002.9&0.17&11.911&---&11.238&---&10.792&---&---&---&FNT	    \\ 
218&  VLT085905.39-473047.9&0.46&16.607&0.044&14.819&0.016&13.943&0.019&10.52&GK STAR&	    \\ 
219&  VLT085905.41-473030.2&0.31&13.441&0.007&11.993&0.003&11.444&0.004&8.44&GK STAR&	    \\ 
220&  VLT085905.51-473036.0&0.41&12.217&0.004&11.104&0.002&10.516&0.002&8.53&Bright&	    \\ 
221&  2MASS085905.64-473040.9&0.26&8.161&0.023&7.143&0.040&6.533&0.015&9.88&Bright&  	      \\ 
223&  VLT085905.63-473046.4&0.77&14.542&0.015&12.981&0.006&12.196&0.008&8.75&M STAR&    \\ 
224&  VLT085905.70-473050.1&0.63&16.107&0.03&14.253&0.01&13.397&0.012&11.59&GK STAR&	    \\ 
225&  VLT085905.71-473009.0&0.57&15.598&0.023&13.855&0.008&13.138&0.01&11.17&GK STAR&	    \\ 
226&  VLT085905.86-473030.7&0.33&14.473&0.012&12.887&0.005&12.194&0.006&9.19&GK STAR&	    \\ 
227&  VLT085905.82-473036.4&0.58&16.878&0.134&14.989&0.038&13.966&0.023&10.73&Disk&	    \\ 
229&  VLT085905.91-473042.3&0.59&15.683&0.044&14.197&0.013&13.409&0.013&7.04&Disk&	    \\ 
230&  VLT085905.90-473054.5&0.72&16.689&0.037&14.719&0.012&13.691&0.012&11.81&Disk&	    \\ 
235&  VLT085906.02-473020.7&0.61&16.71&0.043&14.706&0.011&13.607&0.01&11.71&Disk&	    \\ 
236&  VLT085906.06-473101.1&0.58&18.194&0.1&15.796&0.021&14.228&0.018&17.66&M STAR&	    \\ 
238&  VLT085906.14-473035.3&0.16&11.363&---&---&---&10.394&---&---&---&FNT   	      \\ 
239&  VLT085906.17-473044.4&0.30&13.908&---&12.707&---&11.922&---&---&---&FNT	    \\ 
240&  VLT085906.17-473051.0&0.53&16.064&0.027&13.95&0.009&12.576&0.007&14.96&M STAR&    \\ 
241&  VLT085906.18-472958.6&0.57&17.336&0.189&15.102&0.037&14.03&0.043&15.11&GK STAR&	    \\ 
243&  VLT085906.21-473025.7&0.84&15.762&0.024&14.115&0.008&13.399&0.01&9.85&Disk&	    \\ 
244&2MASS085906.38-472909.9&0.10&14.66&0.016&12.713&0.02&11.828&0.016&12.64&GK STAR&AAA    \\ 
246&  VLT085906.39-473037.3&0.49&15.01&0.017&13.53&0.007&12.801&0.009&7.43&GK STAR&	    \\ 
247&  VLT085906.50-473126.4&0.22&17.178&---&15.108&---&13.534&---&17.05&---&FNT       \\ 
248&  VLT085906.53-473116.0&0.25&---&---&19.412&---&18.554&---&---&---&FNT	      \\ 
249&  VLT085906.57-473059.6&0.67&18.985&0.179&17.144&0.057&15.436&0.056&4.57&Disk&	 \\ 
250&  VLT085906.58-473018.2&0.64&17.071&0.052&14.981&0.015&13.813&0.017&12.35&---&	 \\ 
251&  VLT085906.62-473021.9&0.23&---&---&16.41&---&14.901&---&---&---&FNT		 \\ 
252&  VLT085906.67-472957.8&0.73&18.368&0.116&16.426&0.034&15.049&0.053&13.87&M STAR&	 \\ %added
253&  VLT085906.76-472941.4&0.52&19.533&0.179&15.612&0.017&13.205&0.009&27.74&Disk&	 \\ 
255&  VLT085906.87-473102.0&0.64&19.709&0.18&16.297&0.024&13.886&0.014&20.66&Disk&	 \\ 
256&  VLT085906.95-473032.5&0.45&18.158&0.181&16.892&0.049&15.446&0.07&0&Disk&	 \\ 
257&  VLT085906.95-473137.3&0.81&17.443&0.045&15.778&0.017&14.849&0.016&8.39&Disk&	 \\ 
258&  VLT085906.98-473054.2&0.60&17.69&0.055&15.905&0.019&14.692&0.017&12.12&M STAR&	 \\ %added
259&  VLT085907.18-472957.8&0.13&---&---&---&---&16.273&---&---&---&FNT		 \\ 
260&2MASS085907.31-472335.9&0.56&16.474&---&15.774&0.135&14.96&0.146&---&---&UBB	 \\ 
261&  VLT085907.16-473117.9&0.53&---&---&17.963&---&15.612&---&---&---&FNT		 \\ 
263&2MASS085907.36-473305.3&0.09&13.151&0.02&11.736&0.023&11.137&0.018&7.58&GK STAR&AAA \\ 
264&  VLT085907.32-473045.7&0.83&16.158&0.027&14.129&0.009&13.137&0.009&12.92&GK STAR&	 \\ 
%266&  VLT085907.45-473116.9&1.11&16.556&0.03&15.161&0.013&14.333&0.017&13.17&Bright&	 \\ 
267&  VLT085907.66-473044.5&0.80&17.799&0.065&15.577&0.018&14.429&0.022&15.91&Bright&	 \\ 
270&  VLT085907.84-473136.9&0.23&---&---&18.741&---&---&---&---&---&FNT		 \\ 
271&  VLT085907.86-473100.2&0.70&16.202&0.036&14.125&0.013&13.005&0.018&16.23&Bright&	 \\ 
272&  VLT085907.91-473025.6&0.63&17.17&0.073&14.685&0.016&13.387&0.016&18.15&Bright&	 \\ 
273&  VLT085907.79-473122.2&2.02&19.001&0.102&18.163&0.056&17.214&0.054&0&M STAR&	 \\ 
274&  VLT085908.05-473038.6&0.08&17.651&0.073&15.622&0.022&14.375&0.03&20.2&Bright&	 \\ 
275&  VLT085907.98-473050.1&0.35&17.157&0.041&15.035&0.013&13.914&0.014&15.91&---&	 \\ 
276&  VLT085908.02-473047.1&0.72&17.107&0.043&14.682&0.011&13.34&0.01&19.85&Bright&	 \\ 
278&  VLT085908.22-472931.9&0.18&---&---&---&---&---&---&---&---&FNT			 \\ 
279&  VLT085908.17-473051.2&1.00&17.729&0.056&15.614&0.017&14.37&0.018&19.45&Bright&	 \\ 
280&2MASS085908.25-473516.9&0.70&14.156&---&14.641&0.272&13.522&0.141&---&---&UDB	 \\ 
281&  VLT085908.33-472954.7&0.68&16.821&0.035&15.709&0.019&15.062&0.03&5.25&M STAR&	 \\ 
282&  VLT085908.50-473049.3&0.79&16.762&0.034&14.251&0.009&12.974&0.007&17.3&GK STAR&	 \\ 
283&  VLT085908.70-473059.5&0.21&18.558&---&16.139&---&15.054&---&---&---&FNT	 \\ 
284&  VLT085908.75-473026.8&0.10&---&---&---&---&17.135&---&---&---&FNT		 \\ 
285&  VLT085908.70-473036.8&0.77&16.624&0.032&14.021&0.008&12.554&0.006&---&---&	 \\ 
287&  VLT085909.00-473041.0&0.64&17.896&0.072&15.069&0.014&13.479&0.012&---&---&	 \\ 
288&2MASS085909.12-472916.8&0.20&14.672&---&12.959&---&12.516&0.016&---&---&UUA	 \\ 
289&2MASS085909.13-473405.2&0.21&14.944&0.035&13.671&0.029&13.379&0.025&8.08&GK STAR&AAE     \\ 
290&  VLT085909.29-472919.0&0.18&---&---&17.463&---&---&---&---&---&FNT		    \\ 
291&  VLT085909.44-473019.9&0.16&---&---&16.207&---&13.542&---&---&---&FNT	      \\ 
%292&  VLT085909.67-473117.6&1.51&18.613&0.082&17.455&0.039&16.167&0.031&---&---&	    \\ 
293&  VLT085909.56-473025.2&0.73&16.341&0.027&14.278&0.009&13.174&0.008&---&---&	    \\ 
294&2MASS085909.72-472845.4&0.19&18.016&---&15.537&0.105&13.989&0.067&---&---&UBA	    \\ 
295&  VLT085909.68-473129.9&0.84&16.914&0.035&14.89&0.011&13.79&0.01&11.98&CC&	    \\ 
297&2MASS085909.87-473027.8&0.90&15.226&---&12.977&---&13.164&0.039&---&---&UUE	    \\ 
298&  VLT085909.93-472940.8&0.71&16.596&0.031&14.751&0.011&13.734&0.01&10.17&---&	    \\ 
301&  VLT085911.09-473123.6&0.14&---&---&18.865&---&15.613&---&---&---&FNT	      \\ 
303&2MASS085911.78-472943.2&1.03&16.618&---&14.852&---&14.992&0.17&---&---&UUC	    \\ 
305&2MASS085912.75-472959.9&0.16&17.059&---&16.584&---&14.851&0.14&---&---&UUB	    \\ 
309&2MASS085913.46-473247.3&0.43&14.336&0.031&13.066&0.034&12.405&0.035&9.4&---&AAA	    \\ 
311&2MASS085914.00-472856.5&0.14&17.648&---&14.941&0.059&11.51&0.02&---&---&UAA	    \\ 
316&2MASS085914.45-473050.6&0.19&15.826&---&14.525&0.082&13.022&0.069&---&---&UAA	    \\ 
317&2MASS085914.46-473118.9&0.04&16.78&---&14.578&0.054&13.651&0.051&---&---&UAA	    \\ 
319&2MASS085914.74-473147.4&0.37&18.271&---&17.211&---&14.928&0.139&---&---&UUB	    \\ 
320&2MASS085914.74-472931.7&0.10&15.473&---&13.647&0.04&12.756&0.041&---&---&UAA	    \\ 
323&2MASS085914.90-472927.9&0.11&15.964&---&15.001&0.074&14.001&0.063&---&---&UAA	    \\ 
%326&2MASS085915.38-472746.2&2.32&12.987&0.04&12.223&0.044&11.677&0.035&2.55& &EEE	    \\ 
327&2MASS085915.68-472608.9&0.09&16.448&---&15.496&0.101&15.123&---&---&---&UBU	    \\ 
330&2MASS085915.78-472701.2&0.35&18.473&---&15.696&0.132&13.196&0.052&---&---&UBA	    \\ 
331&2MASS085915.85-472852.9&0.31&16.782&0.167&14.795&0.068&13.562&0.047&13.51& &CAA	    \\ 
332&2MASS085915.91-473257.5&0.24&12.325&0.018&11.197&0.021&10.617&0.02&8.19&Bright&AAA	    \\ 
%334&2MASS085916.23-473111.7&2.88&13.825&0.026&13.261&0.035&12.911&0.056&0&---&AAE	    \\ 
335&2MASS085916.06-473313.1&0.60&16.499&0.14&14.869&0.08&13.587&---&5.07&---&BAU	    \\ 
342&2MASS085917.22-472756.8&0.16&16.189&---&14.77&0.065&13.589&0.058&---&---&UAA       \\ 
343&2MASS085917.25-473011.1&0.15&18.422&---&15.142&0.081&13.715&0.05&---&---&UAA	     \\ 
344&2MASS085917.58-472748.1&0.38&16.278&0.117&14.744&0.066&14.069&0.061&8.61&---&BAA    \\ 
345&2MASS085917.74-472851.4&0.13&15.555&---&14.257&0.06&13.462&0.069&---&---&UAA	     \\ 
349&2MASS085918.97-473224.9&0.11&16.509&0.137&14.747&0.062&13.688&0.056&11.28&M STAR&BAA  \\ 
351&2MASS085919.33-472928.5&0.18&16.514&---&15.445&0.14&14.547&0.135&---&---&UBB	     \\ 
353&2MASS085919.80-472401.4&1.00&17.58&---&15.98&0.152&14.903&0.137&---&---&UCB	     \\ 
354&2MASS085919.92-473118.7&0.06&16.408&---&14.554&0.058&13.381&0.052&---&---&UAA	     \\ 
356&2MASS085920.23-472829.5&0.36&17.074&0.219&15.48&0.103&14.367&0.083&---&---&DBA	     \\ 
358&2MASS085920.70-472617.3&0.08&14.747&0.035&13.45&0.045&12.822&0.041&6.35&M STAR&AAA   \\ 
360&2MASS085920.92-473119.3&0.60&16.577&---&14.931&0.075&13.726&0.056&---&---&UAA	     \\ 
362&2MASS085920.95-472914.1&0.02&15.46&0.058&14.162&0.031&13.562&0.033&5.95&Disk&AAA     \\ 
364&2MASS085921.31-472555.6&0.27&15.561&0.071&14.035&0.056&13.247&0.051&7.6&Disk&AAA     \\ 
366&2MASS085921.58-472928.9&0.00&14.283&0.031&12.41&0.03&11.505&0.031&11.69&Bright&AAA	     \\ 
367&2MASS085921.70-473234.5&0.44&17.686&---&16.491&---&15.023&0.145&---&---&UUB	     \\ 
368&2MASS085921.92-473038.3&0.12&13.209&0.023&12.381&0.028&11.897&0.031&7.77&Bright&AAA     \\ 
371&2MASS085922.86-472633.6&0.09&16.311&0.114&14.772&0.075&13.853&0.07&6.73&Disk&BAA     \\ 
372&2MASS085923.54-473551.7&0.09&15.461&0.065&13.752&0.036&12.922&0.037&10.82&Bright&AAA    \\ 
373&2MASS085923.61-472650.0&0.25&15.784&0.083&14.594&0.055&14.026&0.064&4.72&Disk&AAA    \\ 
374&2MASS085923.59-473750.8&0.66&12.878&0.019&11.227&0.025&10.005&0.023&5.85&M STAR&AAA    \\ 
377&2MASS085924.35-473044.3&0.05&17.582&---&15.48&0.134&13.78&0.07&---&---&UBA	     \\ 
379&2MASS085924.73-473829.0&0.93&14.52&0.028&12.976&0.027&12.16&0.023&7.62&Disk&AAA	     \\ 
380&2MASS085924.70-473802.9&0.60&14.707&0.035&13.89&0.027&13.729&0.047&2.82&GK STAR&AAA	     \\ 
381&2MASS085925.13-473214.0&1.09&13.801&0.029&13.226&0.032&12.876&0.029&5.91&---&AAA      \\ 
382&2MASS085925.06-472726.3&0.39&16.434&0.138&15.066&0.075&14.62&0.085&8.16&GK STAR&BAA     \\ 
385&2MASS085925.95-472726.3&0.19&16.698&---&15.563&0.12&14.558&0.108&---&---&UBA	     \\ 
388&2MASS085926.26-472754.6&0.11&14.746&0.032&13.259&0.027&12.628&0.027&8.32&GK STAR&AAA    \\ 
389&2MASS085926.55-473007.9&0.05&16.181&0.099&14.809&0.068&14.196&0.08&6.87&GK STAR&AAA	     \\ 
390&2MASS085926.70-473310.1&0.14&11.696&0.021&10.967&0.025&10.503&0.029&7.96&Bright&AAA     \\ 
391&2MASS085927.84-472803.0&0.10&15.099&0.049&13.688&0.035&12.815&0.038&5.33&Disk&AAA	     \\ 
392&2MASS085928.17-472926.0&0.07&15.03&0.056&13.588&0.041&12.937&0.039&7.54&GK STAR&AAA     \\ 
%394&2MASS085928.17-472617.5&2.90&16.373&0.122&15.128&0.081&14.679&0.104&6.43&GK STAR&BAA    \\ 
395&2MASS085928.61-472937.9&0.18&15.196&0.051&13.701&0.03&12.841&0.03&8.67&M STAR&AAA    \\ 
396&2MASS085928.82-473221.7&0.52&10.621&0.021&9.287&0.025&8.484&0.021&12.93&Bright&AAA	     \\ 
398&2MASS085928.92-473140.5&0.13&16.01&0.09&14.571&0.066&13.849&0.063&9.83&Bright&AAA	     \\ 
400&2MASS085929.96-473149.9&0.13&15.763&---&14.151&0.045&13.127&0.043&---&---&UAA	     \\ 
401&2MASS085930.01-472633.9&0.00&17.077&0.232&15.115&0.085&14.698&0.119&---&---&DAB	     \\ 
402&2MASS085930.58-472759.8&0.49&17.185&0.295&15.389&0.108&14.887&0.118&---&---&DAB	     \\ 
403&2MASS085930.67-472449.7&0.79&14.343&0.029&13.422&0.034&12.999&0.032&5.32&---&AAA     \\ 
405&2MASS085931.51-473350.4&0.37&16.834&0.199&15.598&0.121&14.986&0.13&8.27&---&CBB	     \\ 
408&2MASS085932.45-473235.8&0.23&16.771&0.178&15.704&0.129&15.039&0.139&2.24&Disk&CBB    \\ 
409&2MASS085933.32-473253.7&0.11&15.683&---&14.565&---&14.286&0.103&---&---&UUA	     \\ 
414&2MASS085935.38-472723.4&0.23&13.758&0.023&12.734&0.024&12.346&0.024&3.86&GK STAR&AAA    \\ 
415&2MASS085935.37-472818.2&0.41&14.66&---&14.93&0.374&14.51&0.188&---&---&UDC	     \\ 
416&2MASS085935.58-473137.2&0.08&16.34&0.121&14.655&0.055&14.022&0.065&11.04&GK STAR&BAA    \\ 
418&2MASS085936.17-472558.0&0.72&15.415&0.071&14.189&0.046&13.954&---&7.88&Disk&AAU	      \\ 
419&2MASS085936.76-472921.8&0.22&16.735&---&15.652&0.14&14.718&0.105&---&---&UBB		\\ 
420&2MASS085936.94-473304.7&0.04&13.97&0.026&12.811&0.027&12.211&0.019&5.34&M STAR&AAA	 \\ 
422&2MASS085937.45-473125.6&0.31&17.966&---&15.746&0.133&14.693&0.112&---&---&UBB		 \\ 
427&2MASS085941.57-473508.0&0.42&15.548&0.067&13.882&0.054&13.009&0.043&8.85&Disk&AAA	 \\ 
433&2MASS085946.73-473153.5&0.23&15.324&0.056&13.976&0.044&13.524&0.052&7.83&GK STAR&AAA    \\ 
435&2MASS085948.36-472640.8&0.61&10.928&0.017&9.873&0.025&9.409&0.019&5.46&---&AAA	     \\ 
440&2MASS085950.41-472656.7&0.41&15.661&0.073&14.378&0.053&14.189&0.083&9.04&---&AAA      \\ 
441&2MASS085951.38-473323.3&0.45&17.159&0.213&15.813&0.134&15.485&0.218&---&---&DBD	     \\ 
444&2MASS085953.64-472846.0&0.60&14.736&0.036&12.998&0.025&12.244&0.026&10.8&Disk&AAA     \\ 
445&2MASS085953.90-472742.6&0.37&15.647&0.077&14.373&0.065&13.749&0.072&8.32&Bright&AAA     \\ 
453&2MASS090004.84-472708.2&1.00&15.49&0.052&14.414&0.05&13.892&0.063&3.51&Disk&AAA	     \\ 
456&  VLT085904.80-473028.5&0.04&14.355&0.012&12.738&0.005&12.073&0.006&9.84&Disk\\	
457&  VLT085904.50-473034.9&0.18&11.482&---&11.061&---&10.51&---&---&---&FNT	     \\ 
459&  VLT085906.25-473107.2&0.21&16.227&0.026&13.343&0.006&11.686&0.004&25.27&Bright&	      \\ 
460&  VLT085906.27-473112.6&0.49&19.477&0.169&16.526&0.028&14.192&0.014&14.91&Disk&	      \\ 
461&  VLT085900.88-473044.6&0.19&12.607&0.005&11.97&0.003&11.627&0.004&5.23&Bright&\\
462&  VLT085903.02-473042.5&0.16&15.585&0.021&13.994&0.009&13.258&0.012&8.91&Disk&\\
\enddata
\end{deluxetable}

\begin{deluxetable}{rrrrrrrrrrrr}
%\begin{deluxetabl {12345678901}
\tabletypesize{\footnotesize}
\tablecaption{IR Photometry of X-ray Sources (non-members) \label{tbl-irnon}}
\tablewidth{0pt}
\tablehead{ \colhead{SRC\#} & \colhead{IR ID} & \colhead{offset} & 
\colhead{J} &  \colhead{Jerr}  & \colhead{H} & \colhead{Herr} & 
\colhead{K} &  \colhead{Kerr}  & \colhead{A$_V$} & \colhead{Model} &
\colhead{flags}}
\startdata
  1&2MASS085821.23-473107.9&0.73&15.154&0.045&14.123&0.032&13.879&0.049&5.12&GK 
STAR&AAA     \\
  2&2MASS085823.82-473001.6&0.52&16.171&0.12&14.048&0.065&12.772&0.048&11.94&GK 
STAR&BAA     \\
  3&2MASS085827.50-473008.8&0.99&16.532&0.121&14.926&0.047&14.095&0.053&11.64&Bright&BAA     \\ 
  6&2MASS085831.46-472807.9&0.52&14.047&0.031&13.389&0.032&13.253&0.038&0.82&GK 
STAR&AAA     \\
 10&2MASS085836.16-473135.8&0.60&17.356&---&15.527&0.116&14.504&0.085&---&---
&UBA	      \\
 12&2MASS085839.69-473127.1&1.03&17.169&---&15.011&0.057&13.754&0.042&---&---
&UAA	      \\
 13&2MASS085841.58-472835.0&0.34&15.577&0.071&14.273&0.043&13.743&0.051&6.6&GK 
STAR&AAA      \\
 15&2MASS085842.42-473041.6&1.34&12.376&0.023&11.98&0.02&11.922&0.026&0&GK 
STAR&AAA	      \\
 17&2MASS085842.68-473015.5&0.30&14.083&0.029&13.446&0.028&13.35&0.048&0.85&GK 
STAR&AAA      \\
 18&2MASS085843.41-473251.3&0.43&15.915&0.099&14.51&0.055&13.842&0.071& 0.00& --
&AAA	      \\
 32&2MASS085849.14-472917.2&0.45&15.898&---&15.419&0.12&13.98&---&---&---&UBU	      
\\
 34&2MASS085849.20-473115.1&0.16&11.887&0.02&11.5&0.025&11.433&0.023&0&GK 
STAR&AAA	      \\
 39&2MASS085850.39-473319.5&0.13&9.516&0.02&9.076&0.025&8.922&0.023&0&GK 
STAR&AAA	      \\
 42&2MASS085850.98-472924.0&0.08&15.47&0.058&14.786&0.051&14.613&0.106&0.89&GK 
STAR&AAA      \\
 44&2MASS085851.37-472722.2&0.34&15.69&0.076&14.045&0.03&13.053&0.031&7.61&GK 
STAR&AAA	      \\
 54&2MASS085853.98-472620.1&0.08&13.859&0.035&13.134&0.041&13.006&0.051&1.81&GK 
STAR&AAA     \\
 64&2MASS085855.07-472502.1&0.25&11.362&0.017&11.007&0.024&10.881&0.018&0&---
&AAA	      \\
 80&2MASS085857.58-472426.1&0.96&14.355&0.034&13.119&0.034&12.331&0.036&3.59&GK 
STAR&AAA     \\
 83&2MASS085857.79-
472358.9&0.36&16.075&0.085&15.092&0.07&14.511&0.088&9.33&Bright&AAA	      \\
102&2MASS085858.97-473344.1&0.37&16.896&---&15.406&0.123&14.979&0.199&---&---
&UBC	      \\
105&2MASS085859.07-473216.9&0.43&16.68&---&15.765&0.188&14.601&0.204&---&---&UCC
	      \\
113&2MASS085859.97-
472244.5&0.96&13.265&0.023&12.714&0.028&12.442&0.035&3.88&Bright&AAA      \\
137&  VLT085901.38-473048.8&0.23&15.119&0.016&14.542&0.01&14.304&0.017&0&GK 
STAR&	      \\
175&2MASS085903.76-472759.5&0.29&15.337&0.055&14.406&0.047&14.095&0.085&3.19&GK 
STAR&AAA     \\
206&2MASS085905.07-473307.5&0.10&15.742&0.085&14.947&0.082&14.403&0.123&0&---
&AAB	      \\
245&VLT085906.34-473030.7&0.81&15.531&0.02&13.6&0.007&12.425&0.006&10.09&M Star&
	      \\
262&  VLT085907.33-473135.6&0.46&16.619&0.03&14.74&0.011&13.634&0.009&9.93&GK 
STAR&	      \\
277&2MASS085908.21-472406.8&0.92&15.294&---&14.833&---&14.307&0.095&---&---&UUA
	      \\
286&2MASS085908.84-473637.8&0.59&11.637&0.018&11.387&0.025&11.34&0.025&0&GK 
STAR&AAA	      \\
300&2MASS085910.58-472349.4&0.57&15.51&0.054&14.519&0.06&13.961&0.063&4.07&M 
STAR&AAA     \\
329&2MASS085915.74-472922.1&0.13&15.587&---&14.235&---&13.861&0.074&---&---&UUA
	      \\
348&2MASS085918.60-472556.3&0.12&15.929&0.089&15.25&0.095&15.164&0.198&1.51&GK 
STAR&AAC      \\
350&2MASS085919.26-472832.7&0.08&18.229&---&15.933&0.15&14.804&0.12&---&---&UCB
	      \\
352&2MASS085919.58-473328.5&0.33&17.189&---&16.188&0.203&14.922&0.131&---&---
&UCB	      \\
355&2MASS085919.88-472936.4&1.44&11.89&0.032&11.591&0.045&11.421&0.04&0&GK 
STAR&EEA	      \\
357&2MASS085920.30-473106.1&0.20&17.141&---&15.329&0.091&13.896&0.058&---&---
&UAA	      \\
369&2MASS085922.23-472550.1&0.34&12.146&0.026&11.66&0.034&11.386&0.027&4.43&---
&AAA	      \\
375&2MASS085923.67-472523.3&0.22&16.806&0.169&16.004&0.187&15.09&0.175&0&---&CCC
	      \\
383&2MASS085925.72-473436.2&1.00&12.218&0.019&11.966&0.024&11.759&0.023&0&M 
STAR&AAA      \\
397&2MASS085928.94-473217.2&0.55&13.761&0.07&10.712&---&9.901&---&---& ---&AUU
	      \\
404&2MASS085931.26-473330.4&0.18&13.066&0.048&12.42&0.054&12.197&0.05&0.34&M 
STAR&AAA     \\
407&2MASS085931.70-472609.8&1.65&8.757&0.011&8.201&0.031&7.932&0.007&0&M 
Star&AAA	      \\
411&2MASS085934.46-472715.7&0.22&16.517&0.14&15.097&0.08&14.556&0.087&8.11&GK 
STAR&BAA	      \\
421&2MASS085937.41-
473435.2&0.39&15.848&0.096&14.706&0.068&14.202&0.077&5.93&Bright&AAA      \\
426&2MASS085940.89-472526.5&0.04&15.424&0.054&14.818&0.059&14.635&0.095&0.93&---
&AAA      \\
428&2MASS085942.08-472419.8&0.58&16.127&0.1&15.009&0.087&14.556&0.096&4.64&GK 
STAR&AAA	      \\
432&2MASS085945.68-472841.8&0.60&15.435&0.054&14.687&0.055&14.651&0.111&2.87&M 
Star&AAB     \\
434&2MASS085946.88-473804.4&1.20&15.209&0.044&14.178&0.042&13.808&0.057&4.1&GK 
STAR&AAA      \\
437&2MASS085949.64-473116.8&0.48&15.829&0.063&14.615&0.059&14.014&0.073&4.78&---
&AAA      \\
438&2MASS085949.76-472527.6&1.01&15.272&---&14.422&0.051&14.331&---&---&---&UAU
	      \\
442&2MASS085951.55-473309.1&0.78&15.99&0.122&14.84&0.096&14.229&0.085&5.33&M 
STAR&BAA     \\
443&2MASS085952.59-
472736.3&1.10&13.742&0.021&13.059&0.03&12.838&0.029&1.42&Bright&AAA	      \\
447&2MASS085956.09-
473304.3&0.15&8.587&0.013&8.254&0.035&8.073&0.015&2.97&Bright&AAA	      \\
450&2MASS085957.89-472701.8&0.63&13.24&0.032&12.675&0.031&12.592&0.032&0&GK 
STAR&AAA	      \\
452&2MASS090004.38-472946.8&0.43&10.948&0.021&10.553&0.022&10.464&0.021&0&---
&AAA	     \\
454&2MASS090006.68-
473032.4&0.54&15.172&0.056&13.988&0.039&13.311&0.038&10.51&Bright&AAA\\ 
\enddata
\end{deluxetable}

%%%%%%%%%%%%TABLES%%%%%%%%%%%%tables%%%%%%%%%%%%%%%

\begin{deluxetable}{rrrrrrrrrrrrr}
%\begin{deluxetabl {12345678901}
\tabletypesize{\small}
\tablecaption{IR Photometry in the VLT field (Non--X--ray Sources) \label{tbl-irnox}}
\tablewidth{0pt}
\tablehead{ \colhead{IR ID} & \colhead{RA} & \colhead{DEC} & 
\colhead{J} &  \colhead{Jerr}  & \colhead{H} & \colhead{Herr} & 
\colhead{K} &  \colhead{Kerr}& \colhead{A$_V$}\\
\colhead{} & \colhead{J2000.} & \colhead{J2000.} & 
\colhead{} &  \colhead{}  & \colhead{} & \colhead{} & 
\colhead{} &  \colhead{} &\colhead{min.} }
\startdata
VLT085911.02-472949.8&  08:59:11.022& -47:29:49.81&   19.537&    0.148&   17.724&    0.048&   16.190 &   0.038 &    5.58\\ 
VLT085910.86-473101.6&  08:59:10.867& -47:31:01.67&   16.763&    0.033&   16.097&    0.020&   15.586 &   0.023 &    0.00\\ 
VLT085910.79-473028.9&  08:59:10.795& -47:30:28.94&   18.031&    0.068&   16.531&    0.025&   14.550 &   0.015 &    0.00\\ 
VLT085910.72-473110.4&  08:59:10.720& -47:31:10.40&   19.667&    0.149&   17.745&    0.046&   16.176 &   0.034 &    6.81\\ 
VLT085910.59-472945.7&  08:59:10.596& -47:29:45.70&   18.288&    0.068&   16.753&    0.027&   15.356 &   0.021 &    2.84\\ 
VLT085910.40-472933.7&  08:59:10.405& -47:29:33.72&   18.673&    0.087&   17.420&    0.038&   16.060 &   0.032 &    0.00\\ 
VLT085910.38-472942.6&  08:59:10.385& -47:29:42.61&   17.808&    0.054&   15.600&    0.016&   13.753 &   0.010 &    8.54\\ 
VLT085910.08-473133.8&  08:59:10.088& -47:31:33.87&   17.889&    0.056&   16.588&    0.025&   15.528 &   0.023 &    2.30\\ 
VLT085910.07-473130.3&  08:59:10.073& -47:31:30.35&   18.173&    0.068&   16.885&    0.031&   15.652 &   0.026 &    0.74\\ 
VLT085910.00-472951.5&  08:59:10.004& -47:29:51.50&   18.399&    0.075&   16.508&    0.024&   15.135 &   0.019 &    7.95\\ 
VLT085909.95-473124.4&  08:59:09.955& -47:31:24.40&   18.770&    0.092&   17.486&    0.040&   15.951 &   0.030 &    0.00\\ 
VLT085909.67-473105.1&  08:59:09.672& -47:31:05.16&   19.403&    0.174&   17.753&    0.066&   16.420 &   0.095 &    4.94\\ 
VLT085909.67-473117.5&  08:59:09.672& -47:31:17.57&   18.613&    0.082&   17.455&    0.039&   16.167 &   0.031 &    0.00\\ 
VLT085909.64-473114.9&  08:59:09.647& -47:31:14.91&   19.296&    0.121&   17.196&    0.034&   15.597 &   0.025 &    9.03\\ 
VLT085909.36-472938.8&  08:59:09.368& -47:29:38.80&   17.672&    0.052&   16.507&    0.024&   15.457 &   0.023 &    0.50\\ 
VLT085909.26-472941.4&  08:59:09.260& -47:29:41.43&   18.370&    0.072&   16.885&    0.030&   15.576 &   0.026 &    2.85\\ 
VLT085909.23-473109.6&  08:59:09.236& -47:31:09.69&   18.428&    0.077&   16.619&    0.027&   15.097 &   0.023 &    5.62\\ 
VLT085909.16-472949.8&  08:59:09.167& -47:29:49.86&   17.535&    0.050&   15.153&    0.013&   13.648 &   0.010 &   13.69\\ 
VLT085908.94-472925.4&  08:59:08.946& -47:29:25.47&   19.017&    0.114&   17.409&    0.038&   15.351 &   0.021 &    0.00\\ 
VLT085908.89-473000.0&  08:59:08.898& -47:30:00.00&   17.395&    0.047&   16.584&    0.028&   16.059 &   0.039 &    0.00\\ 
VLT085908.89-472951.0&  08:59:08.890& -47:29:51.02&   18.594&    0.109&   17.415&    0.060&   16.374 &   0.084 &    0.77\\ 
VLT085908.88-472953.7&  08:59:08.880& -47:29:53.74&   18.346&    0.095&   16.370&    0.028&   14.780 &   0.024 &    7.39\\ 
VLT085908.79-473051.1&  08:59:08.799& -47:30:51.10&   14.477&    0.011&   13.970&    0.008&   13.739 &   0.011 &    0.00\\ 
VLT085908.72-473013.7&  08:59:08.722& -47:30:13.77&   18.139&    0.066&   16.598&    0.026&   15.492 &   0.025 &    5.25\\ 
VLT085908.44-473046.8&  08:59:08.443& -47:30:46.87&   19.122&    0.176&   16.935&    0.046&   15.400 &   0.038 &   10.75\\ 
VLT085908.42-473029.2&  08:59:08.426& -47:30:29.24&   16.701&    0.040&   15.952&    0.029&   15.338 &   0.060 &    0.00\\ 
VLT085908.37-473108.4&  08:59:08.372& -47:31:08.42&   18.981&    0.127&   16.984&    0.045&   15.314 &   0.072 &    7.04\\ 
VLT085908.36-473017.0&  08:59:08.360& -47:30:17.02&   18.513&    0.085&   16.765&    0.029&   15.587 &   0.025 &    7.54\\ 
VLT085908.34-473046.2&  08:59:08.344& -47:30:46.26&   18.734&    0.120&   16.165&    0.025&   14.388 &   0.016 &   14.09\\ 
VLT085908.15-473046.4&  08:59:08.150& -47:30:46.40&   18.422&    0.094&   16.094&    0.025&   14.440 &   0.019 &   11.74\\ 
VLT085908.13-472948.7&  08:59:08.135& -47:29:48.77&   19.273&    0.178&   17.610&    0.051&   16.250 &   0.053 &    4.90\\ 
VLT085908.03-473025.1&  08:59:08.039& -47:30:25.12&   17.978&    0.120&   15.660&    0.029&   14.401 &   0.032 &   14.77\\ 
VLT085907.96-473038.2&  08:59:07.969& -47:30:38.21&   17.440&    0.062&   15.046&    0.014&   13.755 &   0.015 &   15.57\\ 
VLT085907.92-473033.4&  08:59:07.929& -47:30:33.41&   16.098&    0.028&   13.394&    0.006&   11.670 &   0.005 &   16.38\\ 
VLT085907.80-473058.1&  08:59:07.802& -47:30:58.11&   17.158&    0.068&   15.647&    0.031&   14.284 &   0.041 &    2.78\\ 
VLT085907.79-473122.1&  08:59:07.793& -47:31:22.16&   19.001&    0.102&   18.163&    0.056&   17.214 &   0.054 &    0.00\\ 
VLT085907.77-473001.4&  08:59:07.776& -47:30:01.43&   17.635&    0.054&   15.653&    0.017&   14.234 &   0.017 &    8.84\\ 
VLT085907.74-472950.2&  08:59:07.742& -47:29:50.27&   17.209&    0.043&   15.660&    0.017&   14.821 &   0.019 &    7.51\\ 
VLT085907.72-473003.6&  08:59:07.722& -47:30:03.63&   18.461&    0.117&   16.367&    0.029&   14.924 &   0.030 &   10.20\\ 
VLT085907.71-473043.7&  08:59:07.717& -47:30:43.75&   19.089&    0.160&   16.975&    0.047&   15.623 &   0.055 &   11.21\\ 
VLT085907.69-473118.0&  08:59:07.696& -47:31:18.02&   18.982&    0.105&   17.149&    0.035&   15.596 &   0.028 &    5.71\\ 
VLT085907.69-473053.7&  08:59:07.693& -47:30:53.72&   17.585&    0.103&   16.028&    0.052&   14.809 &   0.079 &    4.57\\ 
VLT085907.59-472926.4&  08:59:07.591& -47:29:26.46&   19.019&    0.121&   17.369&    0.037&   15.981 &   0.028 &    4.50\\ 
VLT085907.55-473046.1&  08:59:07.555& -47:30:46.13&   18.854&    0.152&   16.420&    0.033&   15.305 &   0.041 &   17.53\\ 
VLT085907.51-473115.5&  08:59:07.510& -47:31:15.51&   16.879&    0.035&   15.503&    0.016&   14.596 &   0.024 &    4.57\\
VLT085907.45-472948.1&  08:59:07.451& -47:29:48.16&   18.876&    0.115&   16.461&    0.026&   14.705 &   0.018 &   12.13\\ 
VLT085907.43-473040.6&  08:59:07.439& -47:30:40.65&   19.468&    0.193&   17.210&    0.040&   15.305 &   0.035 &    8.76\\ 
VLT085907.38-473054.3&  08:59:07.382& -47:30:54.35&   17.855&    0.063&   15.742&    0.018&   14.601 &   0.018 &   12.88\\ 
VLT085907.36-473057.7&  08:59:07.366& -47:30:57.72&   18.446&    0.131&   16.042&    0.023&   14.670 &   0.019 &   15.06\\ 
VLT085907.36-473037.0&  08:59:07.362& -47:30:37.02&   18.577&    0.134&   16.701&    0.037&   14.864 &   0.033 &    4.02\\ 
VLT085907.33-473043.5&  08:59:07.339& -47:30:43.54&   18.900&    0.135&   16.183&    0.025&   14.804 &   0.022 &   19.33\\ 
VLT085907.22-473014.8&  08:59:07.222& -47:30:14.88&   18.012&    0.181&   16.249&    0.056&   14.942 &   0.061 &    6.71\\ 
VLT085907.19-473052.6&  08:59:07.193& -47:30:52.60&   18.920&    0.143&   16.748&    0.038&   15.477 &   0.038 &   12.66\\ 
VLT085907.13-473036.5&  08:59:07.137& -47:30:36.57&   16.503&    0.033&   14.164&    0.009&   12.735 &   0.007 &   13.70\\
VLT085907.09-473047.8&  08:59:07.092& -47:30:47.87&   16.123&    0.031&   13.815&    0.008&   12.389 &   0.008 &   13.30\\ 
VLT085907.07-472949.5&  08:59:07.075& -47:29:49.55&   17.999&    0.075&   14.705&    0.011&   12.524 &   0.006 &   20.88\\ 
VLT085907.05-473039.1&  08:59:07.059& -47:30:39.14&   18.573&    0.185&   15.956&    0.031&   14.427 &   0.029 &   16.74\\ 
VLT085907.04-473127.4&  08:59:07.049& -47:31:27.42&   18.869&    0.097&   18.223&    0.062&   17.340 &   0.066 &    0.00\\ 
VLT085907.02-473017.0&  08:59:07.022& -47:30:17.00&   17.934&    0.111&   16.034&    0.040&   15.099 &   0.048 &   11.59\\ 
VLT085906.97-473010.4&  08:59:06.975& -47:30:10.48&   17.913&    0.143&   16.006&    0.042&   14.782 &   0.056 &    9.37\\ 
VLT085906.96-473023.2&  08:59:06.960& -47:30:23.22&   14.941&    0.018&   12.553&    0.004&   11.089 &   0.004 &   14.10\\ 
VLT085906.85-472936.3&  08:59:06.858& -47:29:36.31&   18.277&    0.089&   16.297&    0.024&   14.962 &   0.020 &    9.49\\ 
VLT085906.83-473025.0&  08:59:06.837& -47:30:25.03&   14.741&    0.014&   13.403&    0.007&   12.669 &   0.011 &    5.43\\ 
VLT085906.77-473040.1&  08:59:06.772& -47:30:40.13&   17.575&    0.085&   15.749&    0.022&   14.843 &   0.031 &   10.80\\ 
VLT085906.77-473019.9&  08:59:06.770& -47:30:19.95&   17.768&    0.085&   15.944&    0.030&   14.605 &   0.032 &    7.30\\ 
VLT085906.75-473120.9&  08:59:06.756& -47:31:20.94&   18.219&    0.067&   16.383&    0.023&   15.133 &   0.020 &    8.18\\ 
VLT085906.73-473124.0&  08:59:06.730& -47:31:24.04&   18.852&    0.095&   17.069&    0.033&   15.780 &   0.028 &    7.13\\ 
VLT085906.72-473005.5&  08:59:06.728& -47:30:05.54&   17.230&    0.136&   15.757&    0.053&   14.278 &   0.045 &    1.32\\ 
VLT085906.71-473054.9&  08:59:06.716& -47:30:54.95&   17.586&    0.083&   15.398&    0.019&   14.146 &   0.017 &   13.03\\ 
VLT085906.67-473111.1&  08:59:06.673& -47:31:11.10&   19.214&    0.120&   16.972&    0.038&   15.034 &   0.042 &    8.28\\ 
VLT085906.64-473041.0&  08:59:06.642& -47:30:41.05&   18.473&    0.165&   16.842&    0.050&   14.773 &   0.031 &    0.00\\ 
VLT085906.62-473036.2&  08:59:06.627& -47:30:36.27&   17.793&    0.141&   16.882&    0.068&   15.746 &   0.087 &    0.00\\ 
VLT085906.59-473035.6&  08:59:06.597& -47:30:35.61&   17.653&    0.137&   16.639&    0.060&   15.656 &   0.070 &    0.00\\ 
VLT085906.58-473054.2&  08:59:06.587& -47:30:54.20&   18.321&    0.142&   16.503&    0.045&   15.178 &   0.048 &    7.33\\ 
VLT085906.53-473011.1&  08:59:06.538& -47:30:11.14&   18.453&    0.178&   16.161&    0.041&   15.143 &   0.071 &   16.35\\ 
VLT085906.49-473034.0&  08:59:06.495& -47:30:34.04&   16.706&    0.056&   14.991&    0.015&   14.164 &   0.028 &    9.90\\ 
VLT085906.47-473009.6&  08:59:06.474& -47:30:09.64&   17.738&    0.117&   15.447&    0.029&   14.096 &   0.034 &   13.66\\ 
VLT085906.46-473135.3&  08:59:06.469& -47:31:35.36&   17.236&    0.041&   15.960&    0.019&   15.209 &   0.020 &    4.44\\ 
VLT085906.46-473021.0&  08:59:06.466& -47:30:21.00&   17.568&    0.075&   15.112&    0.015&   13.574 &   0.012 &   14.44\\ 
VLT085906.40-473052.9&  08:59:06.409& -47:30:52.90&   14.983&    0.016&   13.634&    0.007&   12.857 &   0.009 &    5.24\\ 
VLT085906.40-473054.2&  08:59:06.407& -47:30:54.22&   17.393&    0.082&   15.392&    0.023&   14.243 &   0.024 &   11.27\\ 
VLT085906.40-473032.9&  08:59:06.406& -47:30:32.90&   17.897&    0.138&   16.086&    0.049&   14.465 &   0.031 &    4.86\\ 
VLT085906.39-473016.7&  08:59:06.396& -47:30:16.75&   18.414&    0.146&   16.308&    0.038&   15.250 &   0.050 &   13.45\\ 
VLT085906.39-473126.9&  08:59:06.394& -47:31:26.90&   17.330&    0.043&   15.155&    0.013&   13.670 &   0.010 &   10.98\\ 
VLT085906.37-473057.0&  08:59:06.377& -47:30:57.02&   17.496&    0.128&   15.961&    0.044&   14.889 &   0.054 &    5.44\\ 
VLT085906.35-473038.9&  08:59:06.352& -47:30:38.91&   17.455&    0.087&   15.466&    0.023&   14.370 &   0.030 &   11.53\\ 
VLT085906.34-473050.6&  08:59:06.341& -47:30:50.64&   18.282&    0.181&   16.236&    0.052&   14.706 &   0.040 &    8.84\\ 
VLT085906.33-473003.9&  08:59:06.336& -47:30:03.95&   15.885&    0.049&   13.857&    0.011&   12.855 &   0.017 &   12.82\\ 
VLT085906.32-472931.9&  08:59:06.327& -47:29:31.90&   18.464&    0.101&   17.062&    0.036&   15.690 &   0.033 &    1.20\\ 
VLT085906.23-473056.8&  08:59:06.233& -47:30:56.85&   17.167&    0.087&   14.809&    0.017&   13.134 &   0.012 &   11.99\\ 
VLT085906.20-472932.9&  08:59:06.204& -47:29:32.95&   17.358&    0.045&   15.931&    0.019&   14.932 &   0.020 &    4.54\\
VLT085906.17-473044.3&  08:59:06.170& -47:30:44.36&   13.949&    0.009&   12.759&    0.005&   12.024 &   0.005 &    3.38\\ 
VLT085906.13-473024.3&  08:59:06.134& -47:30:24.37&   18.954&    0.193&   17.501&    0.088&   15.811 &   0.083 &    0.00\\ 
VLT085906.09-473027.3&  08:59:06.098& -47:30:27.30&   18.636&    0.190&   17.139&    0.064&   15.787 &   0.076 &    2.67\\ 
VLT085906.09-473138.7&  08:59:06.095& -47:31:38.79&   18.011&    0.059&   15.986&    0.019&   14.672 &   0.015 &   10.28\\ 
VLT085906.09-473039.5&  08:59:06.090& -47:30:39.59&   17.971&    0.116&   16.276&    0.040&   15.218 &   0.052 &    7.77\\ 
VLT085906.08-473044.3&  08:59:06.088& -47:30:44.34&   15.196&    0.020&   13.820&    0.008&   12.936 &   0.008 &    4.75\\ 
VLT085906.05-473001.0&  08:59:06.058& -47:30:01.00&   17.777&    0.121&   16.136&    0.031&   14.898 &   0.032 &    5.58\\ 
VLT085906.01-473052.1&  08:59:06.013& -47:30:52.17&   16.941&    0.076&   14.962&    0.021&   13.934 &   0.030 &   11.94\\ 
VLT085905.98-472936.1&  08:59:05.988& -47:29:36.16&   17.790&    0.065&   16.354&    0.026&   15.365 &   0.028 &    4.74\\ 
VLT085905.97-473037.2&  08:59:05.972& -47:30:37.24&   17.199&    0.192&   15.382&    0.040&   14.535 &   0.045 &   11.15\\ 
VLT085905.96-473038.6&  08:59:05.960& -47:30:38.61&   16.508&    0.105&   14.585&    0.019&   13.384 &   0.013 &    9.78\\ 
VLT085905.90-473032.5&  08:59:05.900& -47:30:32.58&   16.317&    0.036&   14.611&    0.017&   13.053 &   0.010 &    3.91\\ 
VLT085905.89-473026.6&  08:59:05.897& -47:30:26.63&   17.882&    0.101&   16.849&    0.057&   15.836 &   0.095 &    0.00\\ 
VLT085905.86-473039.9&  08:59:05.863& -47:30:39.93&   15.792&    0.094&   14.767&    0.051&   13.536 &   0.032 &    0.00\\ 
VLT085905.86-473112.3&  08:59:05.861& -47:31:12.30&   19.175&    0.122&   17.841&    0.057&   16.515 &   0.084 &    0.63\\ 
VLT085905.84-473050.1&  08:59:05.842& -47:30:50.10&   17.647&    0.100&   15.868&    0.033&   14.573 &   0.039 &    7.03\\ 
VLT085905.82-473047.0&  08:59:05.821& -47:30:47.04&   15.868&    0.035&   14.165&    0.012&   13.136 &   0.015 &    8.11\\ 
VLT085905.79-473017.8&  08:59:05.799& -47:30:17.86&   17.432&    0.071&   15.291&    0.017&   13.974 &   0.014 &   11.86\\ 
VLT085905.77-473024.9&  08:59:05.772& -47:30:24.93&   18.125&    0.129&   16.700&    0.042&   15.623 &   0.066 &    3.88\\ 
VLT085905.72-473044.6&  08:59:05.725& -47:30:44.62&   15.385&    0.061&   13.589&    0.016&   12.702 &   0.017 &   10.54\\ 
VLT085905.72-473028.6&  08:59:05.724& -47:30:28.63&   16.645&    0.051&   15.087&    0.019&   14.397 &   0.035 &    8.83\\ 
VLT085905.70-473052.6&  08:59:05.703& -47:30:52.60&   17.106&    0.073&   14.957&    0.018&   13.963 &   0.023 &   14.56\\ 
VLT085905.63-473054.1&  08:59:05.632& -47:30:54.18&   17.033&    0.055&   14.842&    0.014&   13.616 &   0.014 &   13.28\\ 
VLT085905.60-473043.6&  08:59:05.606& -47:30:43.64&   15.711&    0.097&   14.013&    0.033&   13.246 &   0.033 &   10.15\\ 
VLT085905.56-473048.7&  08:59:05.560& -47:30:48.77&   17.995&    0.146&   16.046&    0.043&   15.009 &   0.047 &   11.45\\ 
VLT085905.53-473016.3&  08:59:05.539& -47:30:16.39&   17.238&    0.067&   15.661&    0.021&   14.568 &   0.022 &    5.86\\ 
VLT085905.47-473113.1&  08:59:05.479& -47:31:13.17&   18.341&    0.120&   15.879&    0.027&   13.952 &   0.022 &   11.41\\ 
VLT085905.47-473050.0&  08:59:05.472& -47:30:50.04&   18.658&    0.173&   17.029&    0.055&   15.867 &   0.057 &    6.02\\ 
VLT085905.45-473034.4&  08:59:05.451& -47:30:34.48&   13.788&    0.009&   12.635&    0.004&   11.982 &   0.005 &    3.52\\ 
VLT085905.44-473045.2&  08:59:05.447& -47:30:45.29&   12.347&    0.005&   11.155&    0.002&   10.470 &   0.002 &    3.80\\ 
VLT085905.43-473031.9&  08:59:05.438& -47:30:31.96&   15.701&    0.027&   14.537&    0.016&   13.223 &   0.013 &    0.00\\ 
VLT085905.43-473130.3&  08:59:05.436& -47:31:30.38&   18.927&    0.155&   17.120&    0.046&   15.849 &   0.062 &    7.61\\ 
VLT085905.41-473021.4&  08:59:05.415& -47:30:21.42&   17.579&    0.074&   16.078&    0.032&   14.942 &   0.038 &    4.46\\ 
VLT085905.41-473004.9&  08:59:05.412& -47:30:04.96&   17.433&    0.135&   16.344&    0.070&   15.255 &   0.078 &    0.00\\ 
VLT085905.39-473110.0&  08:59:05.395& -47:31:10.09&   17.949&    0.069&   15.737&    0.020&   14.611 &   0.030 &   14.37\\ 
VLT085905.39-473038.1&  08:59:05.395& -47:30:38.13&   15.730&    0.079&   14.176&    0.027&   13.223 &   0.021 &    6.66\\ 
VLT085905.38-473016.4&  08:59:05.384& -47:30:16.44&   17.596&    0.090&   15.963&    0.028&   15.142 &   0.040 &    8.81\\ 
VLT085905.38-473033.2&  08:59:05.381& -47:30:33.22&   16.422&    0.063&   14.980&    0.026&   14.084 &   0.026 &    5.57\\ 
VLT085905.37-473054.8&  08:59:05.378& -47:30:54.81&   14.820&    0.017&   13.696&    0.009&   13.028 &   0.017 &    3.00\\ 
VLT085905.36-473031.6&  08:59:05.363& -47:30:31.63&   17.069&    0.068&   16.157&    0.057&   14.855 &   0.042 &    0.00\\ 
VLT085905.35-473100.2&  08:59:05.354& -47:31:00.29&   18.280&    0.158&   16.420&    0.058&   15.461 &   0.091 &   10.85\\ 
VLT085905.35-473053.2&  08:59:05.353& -47:30:53.28&   16.336&    0.044&   14.468&    0.012&   13.538 &   0.014 &   11.19\\ 
VLT085905.29-473057.0&  08:59:05.295& -47:30:57.01&   17.363&    0.145&   15.758&    0.047&   14.757 &   0.071 &    6.98\\ 
VLT085905.29-473003.1&  08:59:05.291& -47:30:03.12&   15.451&    0.028&   13.794&    0.011&   12.802 &   0.016 &    7.77\\ 
VLT085905.27-473105.8&  08:59:05.278& -47:31:05.80&   18.743&    0.119&   16.537&    0.032&   15.367 &   0.050 &   13.94\\ 
VLT085905.25-473112.4&  08:59:05.259& -47:31:12.49&   17.701&    0.062&   15.579&    0.018&   14.004 &   0.017 &    9.53\\ 
VLT085905.24-473052.4&  08:59:05.248& -47:30:52.47&   17.535&    0.122&   15.523&    0.036&   14.367 &   0.057 &   11.37\\ 
VLT085905.24-473000.0&  08:59:05.246& -47:30:00.03&   17.488&    0.162&   15.657&    0.045&   14.647 &   0.061 &   10.04\\ 
VLT085905.24-473112.3&  08:59:05.243& -47:31:12.36&   17.701&    0.062&   15.573&    0.018&   13.992 &   0.016 &    9.56\\ 
VLT085905.20-473036.2&  08:59:05.208& -47:30:36.29&   18.256&    0.187&   17.093&    0.073&   16.021 &   0.055 &    0.30\\ 
VLT085905.20-472954.8&  08:59:05.200& -47:29:54.87&   17.430&    0.126&   15.933&    0.050&   14.553 &   0.055 &    2.45\\ 
VLT085905.18-473008.3&  08:59:05.189& -47:30:08.30&   16.931&    0.057&   15.136&    0.018&   14.168 &   0.024 &    9.87\\ 
VLT085905.16-473121.2&  08:59:05.160& -47:31:21.26&   18.684&    0.107&   17.716&    0.060&   16.775 &   0.088 &    0.00\\ 
VLT085905.10-473110.0&  08:59:05.108& -47:31:10.01&   18.458&    0.088&   16.008&    0.021&   14.679 &   0.020 &   16.04\\ 
VLT085905.10-473041.5&  08:59:05.107& -47:30:41.56&   17.812&    0.092&   16.328&    0.040&   15.423 &   0.073 &    6.08\\ 
VLT085905.10-473033.4&  08:59:05.102& -47:30:33.45&   15.927&    0.029&   14.418&    0.012&   13.581 &   0.012 &    6.97\\ 
VLT085905.09-473140.3&  08:59:05.091& -47:31:40.39&   15.451&    0.018&   14.864&    0.011&   14.611 &   0.015 &    0.00\\ 
VLT085905.06-473030.5&  08:59:05.061& -47:30:30.59&   16.343&    0.037&   14.524&    0.015&   13.419 &   0.010 &    9.11\\ 
VLT085905.05-473059.4&  08:59:05.053& -47:30:59.45&   17.369&    0.049&   15.299&    0.020&   14.048 &   0.029 &   11.41\\ 
VLT085905.04-473019.2&  08:59:05.041& -47:30:19.23&   18.136&    0.133&   16.582&    0.050&   15.491 &   0.066 &    5.55\\ 
VLT085905.02-473026.0&  08:59:05.026& -47:30:26.05&   16.590&    0.040&   14.915&    0.015&   14.168 &   0.020 &    9.99\\ 
VLT085905.00-473057.7&  08:59:05.001& -47:30:57.75&   17.418&    0.189&   14.952&    0.036&   13.391 &   0.035 &   11.51\\ 
VLT085904.95-473034.9&  08:59:04.957& -47:30:34.94&   17.456&    0.099&   15.862&    0.027&   14.592 &   0.029 &    4.67\\ 
VLT085904.95-473126.3&  08:59:04.957& -47:31:26.36&   17.845&    0.061&   15.459&    0.015&   14.140 &   0.013 &   15.23\\ 
VLT085904.94-473027.7&  08:59:04.944& -47:30:27.76&   17.550&    0.108&   15.832&    0.035&   14.972 &   0.050 &    9.68\\ 
VLT085904.88-473121.1&  08:59:04.885& -47:31:21.11&   17.977&    0.071&   15.962&    0.020&   14.824 &   0.020 &   11.55\\ 
VLT085904.88-473112.8&  08:59:04.882& -47:31:12.86&   19.532&    0.184&   16.794&    0.037&   14.985 &   0.027 &   16.17\\ 
VLT085904.87-473112.1&  08:59:04.871& -47:31:12.13&   19.386&    0.154&   16.911&    0.039&   15.244 &   0.034 &   13.67\\ 
VLT085904.85-473048.6&  08:59:04.858& -47:30:48.67&   15.850&    0.044&   14.155&    0.016&   13.239 &   0.029 &    8.91\\ 
VLT085904.85-473047.6&  08:59:04.857& -47:30:47.64&   15.237&    0.031&   13.268&    0.010&   12.103 &   0.013 &   10.70\\ 
VLT085904.84-473035.0&  08:59:04.843& -47:30:35.08&   15.956&    0.026&   14.578&    0.011&   13.792 &   0.021 &    5.57\\ 
VLT085904.83-473037.1&  08:59:04.839& -47:30:37.16&   17.358&    0.100&   16.022&    0.037&   14.920 &   0.054 &    2.45\\ 
VLT085904.83-473101.2&  08:59:04.837& -47:31:01.22&   17.995&    0.067&   16.110&    0.027&   15.072 &   0.042 &   10.56\\ 
VLT085904.79-472954.4&  08:59:04.798& -47:29:54.41&   17.836&    0.099&   16.110&    0.035&   15.142 &   0.056 &    8.92\\ 
VLT085904.77-473020.8&  08:59:04.778& -47:30:20.84&   16.283&    0.038&   14.638&    0.014&   13.789 &   0.019 &    8.75\\ 
VLT085904.71-473040.8&  08:59:04.719& -47:30:40.83&   15.753&    0.033&   14.982&    0.024&   14.538 &   0.055 &    0.00\\ 
VLT085904.68-473048.7&  08:59:04.682& -47:30:48.72&   15.728&    0.041&   13.994&    0.014&   12.872 &   0.019 &    7.80\\ 
VLT085904.65-473010.5&  08:59:04.655& -47:30:10.59&   17.359&    0.095&   15.383&    0.024&   14.327 &   0.034 &   11.67\\ 
VLT085904.61-473027.8&  08:59:04.610& -47:30:27.89&   14.846&    0.023&   13.032&    0.007&   12.053 &   0.010 &   10.05\\ 
VLT085904.60-473048.0&  08:59:04.602& -47:30:48.09&   16.424&    0.079&   14.644&    0.025&   13.416 &   0.032 &    7.58\\ 
VLT085904.59-473109.2&  08:59:04.596& -47:31:09.23&   19.699&    0.177&   17.330&    0.055&   15.469 &   0.041 &   10.65\\ 
VLT085904.59-473016.2&  08:59:04.596& -47:30:16.26&   16.933&    0.061&   15.388&    0.024&   14.608 &   0.042 &    7.92\\ 
VLT085904.58-472953.7&  08:59:04.581& -47:29:53.76&   18.019&    0.115&   16.386&    0.038&   15.254 &   0.035 &    6.32\\ 
VLT085904.57-473040.4&  08:59:04.577& -47:30:40.40&   15.602&    0.077&   13.906&    0.025&   12.868 &   0.039 &    7.94\\ 
VLT085904.56-473033.9&  08:59:04.564& -47:30:33.92&   15.632&    0.078&   14.583&    0.036&   13.621 &   0.049 &    0.00\\ 
VLT085904.44-473038.6&  08:59:04.447& -47:30:38.61&   15.659&    0.079&   14.223&    0.029&   13.207 &   0.047 &    0.93\\ 
VLT085904.40-473013.0&  08:59:04.407& -47:30:13.05&   16.255&    0.037&   14.494&    0.012&   13.753 &   0.017 &   11.23\\ 
VLT085904.39-473112.7&  08:59:04.391& -47:31:12.75&   19.084&    0.131&   17.202&    0.046&   16.015 &   0.063 &    9.32\\ 
VLT085904.37-473059.4&  08:59:04.376& -47:30:59.43&   17.164&    0.056&   15.424&    0.019&   14.611 &   0.025 &   10.36\\ 
VLT085904.31-473129.7&  08:59:04.318& -47:31:29.79&   19.736&    0.195&   17.342&    0.041&   15.449 &   0.029 &   10.74\\ 
VLT085904.29-473047.4&  08:59:04.291& -47:30:47.40&   16.359&    0.135&   15.027&    0.058&   13.779 &   0.082 &    1.22\\ 
VLT085904.28-473034.8&  08:59:04.284& -47:30:34.80&   16.202&    0.117&   14.941&    0.046&   13.848 &   0.061 &    1.49\\ 
VLT085904.27-473113.9&  08:59:04.272& -47:31:13.91&   18.681&    0.123&   16.082&    0.024&   14.806 &   0.023 &   18.52\\ 
VLT085904.23-473040.7&  08:59:04.234& -47:30:40.79&   17.103&    0.135&   15.085&    0.037&   14.101 &   0.061 &   12.83\\ 
VLT085904.22-473122.0&  08:59:04.229& -47:31:22.08&   17.226&    0.052&   15.009&    0.014&   13.769 &   0.012 &   13.53\\ 
VLT085904.22-473013.4&  08:59:04.220& -47:30:13.48&   17.362&    0.083&   16.042&    0.038&   15.089 &   0.055 &    3.42\\ 
VLT085904.21-473012.1&  08:59:04.216& -47:30:12.17&   17.964&    0.184&   16.232&    0.054&   15.387 &   0.084 &    9.99\\ 
VLT085904.20-473059.9&  08:59:04.205& -47:30:59.94&   16.292&    0.029&   14.446&    0.010&   13.406 &   0.012 &   10.00\\ 
VLT085904.18-473051.5&  08:59:04.188& -47:30:51.50&   15.246&    0.044&   14.274&    0.026&   12.938 &   0.031 &    0.00\\ 
VLT085904.17-473051.1&  08:59:04.177& -47:30:51.17&   15.291&    0.047&   14.272&    0.026&   13.033 &   0.040 &    0.00\\ 
VLT085904.15-473028.8&  08:59:04.155& -47:30:28.83&   17.600&    0.160&   16.350&    0.078&   14.776 &   0.073 &    0.00\\ 
VLT085904.14-473001.8&  08:59:04.145& -47:30:01.87&   14.298&    0.011&   13.121&    0.005&   12.447 &   0.007 &    3.69\\ 
VLT085904.13-473010.1&  08:59:04.137& -47:30:10.10&   17.313&    0.114&   15.768&    0.040&   14.555 &   0.049 &    4.45\\ 
VLT085904.09-473059.2&  08:59:04.095& -47:30:59.21&   17.524&    0.091&   16.148&    0.040&   15.020 &   0.052 &    2.80\\ 
VLT085904.02-473110.9&  08:59:04.029& -47:31:10.99&   18.135&    0.117&   15.967&    0.022&   14.642 &   0.017 &   12.17\\ 
VLT085903.98-473057.1&  08:59:03.987& -47:30:57.15&   16.412&    0.069&   15.018&    0.034&   13.670 &   0.037 &    1.28\\ 
VLT085903.92-473056.4&  08:59:03.928& -47:30:56.44&   16.838&    0.107&   15.734&    0.061&   14.508 &   0.083 &    0.00\\ 
VLT085903.90-473040.2&  08:59:03.903& -47:30:40.25&   17.816&    0.176&   15.675&    0.114&   13.957 &   0.098 &    8.64\\ 
VLT085903.89-473110.0&  08:59:03.897& -47:31:10.07&   17.304&    0.050&   15.190&    0.014&   14.208 &   0.015 &   14.17\\ 
VLT085903.87-473111.1&  08:59:03.872& -47:31:11.18&   18.297&    0.087&   16.489&    0.031&   15.360 &   0.036 &    8.76\\ 
VLT085903.84-472945.5&  08:59:03.842& -47:29:45.51&   18.725&    0.116&   16.647&    0.030&   15.575 &   0.034 &   12.95\\ 
VLT085903.77-473136.2&  08:59:03.770& -47:31:36.24&   17.641&    0.050&   16.279&    0.022&   15.392 &   0.022 &    4.54\\ 
VLT085903.75-473108.5&  08:59:03.750& -47:31:08.50&   17.077&    0.051&   15.070&    0.015&   14.115 &   0.016 &   12.91\\ 
VLT085903.69-473040.2&  08:59:03.698& -47:30:40.24&   15.335&    0.096&   13.755&    0.033&   12.767 &   0.052 &    6.74\\ 
VLT085903.69-473039.2&  08:59:03.692& -47:30:39.21&   15.907&    0.120&   14.597&    0.048&   13.256 &   0.055 &    0.17\\ 
VLT085903.67-473119.7&  08:59:03.673& -47:31:19.78&   17.547&    0.067&   15.698&    0.018&   14.805 &   0.018 &   11.22\\ 
VLT085903.66-473052.3&  08:59:03.667& -47:30:52.37&   17.356&    0.128&   15.877&    0.093&   14.399 &   0.086 &    1.41\\ 
VLT085903.62-473056.2&  08:59:03.623& -47:30:56.27&   15.417&    0.036&   13.565&    0.013&   12.467 &   0.015 &    9.62\\ 
VLT085903.61-473017.3&  08:59:03.610& -47:30:17.32&   16.800&    0.051&   15.443&    0.024&   14.614 &   0.034 &    4.93\\ 
VLT085903.58-473053.3&  08:59:03.589& -47:30:53.36&   17.574&    0.071&   16.328&    0.064&   15.185 &   0.098 &    0.88\\ 
VLT085903.56-473030.3&  08:59:03.565& -47:30:30.39&   16.978&    0.071&   15.390&    0.046&   14.752 &   0.044 &    9.66\\ 
VLT085903.54-473101.9&  08:59:03.543& -47:31:01.94&   17.215&    0.101&   15.526&    0.030&   14.533 &   0.038 &    8.21\\ 
VLT085903.51-473108.0&  08:59:03.517& -47:31:08.05&   17.651&    0.096&   15.939&    0.028&   15.061 &   0.042 &    9.45\\ 
VLT085903.46-473140.1&  08:59:03.464& -47:31:40.14&   15.146&    0.015&   14.646&    0.010&   14.408 &   0.014 &    0.00\\ 
VLT085903.42-473050.6&  08:59:03.428& -47:30:50.69&   16.493&    0.035&   14.766&    0.013&   13.891 &   0.024 &    9.68\\ 
VLT085903.38-473059.0&  08:59:03.380& -47:30:59.07&   17.065&    0.106&   15.227&    0.032&   14.457 &   0.054 &   12.06\\ 
VLT085903.37-473059.0&  08:59:03.379& -47:30:59.07&   17.065&    0.106&   15.226&    0.032&   14.447 &   0.054 &   12.00\\ 
VLT085903.32-473049.0&  08:59:03.327& -47:30:49.08&   17.275&    0.055&   15.854&    0.024&   15.073 &   0.036 &    6.20\\ 
VLT085903.29-473118.8&  08:59:03.298& -47:31:18.84&   18.007&    0.105&   16.402&    0.046&   15.223 &   0.070 &    5.55\\ 
VLT085903.28-473113.6&  08:59:03.289& -47:31:13.62&   17.997&    0.110&   15.820&    0.027&   14.618 &   0.034 &   13.28\\ 
VLT085903.27-473049.0&  08:59:03.275& -47:30:49.06&   17.560&    0.066&   16.276&    0.030&   15.278 &   0.036 &    2.57\\ 
VLT085903.27-473059.8&  08:59:03.270& -47:30:59.87&   17.825&    0.190&   16.065&    0.057&   15.024 &   0.089 &    8.80\\ 
VLT085903.16-473048.3&  08:59:03.162& -47:30:48.36&   17.733&    0.074&   15.973&    0.024&   15.167 &   0.028 &   10.69\\ 
VLT085903.13-473011.1&  08:59:03.139& -47:30:11.17&   18.067&    0.161&   16.131&    0.041&   15.013 &   0.047 &   10.62\\ 
VLT085903.11-473119.4&  08:59:03.119& -47:31:19.46&   18.784&    0.128&   16.788&    0.032&   15.890 &   0.045 &   13.22\\ 
VLT085903.11-473122.8&  08:59:03.116& -47:31:22.85&   16.992&    0.054&   15.022&    0.014&   14.047 &   0.014 &   12.24\\ 
VLT085903.04-473034.4&  08:59:03.046& -47:30:34.48&   17.180&    0.126&   15.617&    0.044&   14.888 &   0.073 &    8.58\\ 
VLT085903.01-473032.8&  08:59:03.016& -47:30:32.89&   17.304&    0.091&   15.916&    0.058&   14.441 &   0.041 &    0.18\\ 
VLT085903.01-473142.3&  08:59:03.015& -47:31:42.37&   19.828&    0.179&   18.969&    0.087&   18.030 &   0.081 &    0.00\\ 
VLT085903.01-473103.7&  08:59:03.014& -47:31:03.79&   15.920&    0.034&   14.158&    0.010&   13.169 &   0.012 &    9.25\\ 
VLT085902.96-473122.8&  08:59:02.965& -47:31:22.87&   18.171&    0.146&   16.667&    0.043&   15.571 &   0.045 &    4.82\\ 
VLT085902.88-473030.7&  08:59:02.884& -47:30:30.72&   16.748&    0.058&   15.062&    0.033&   13.932 &   0.021 &    7.07\\ 
VLT085902.87-473121.0&  08:59:02.870& -47:31:21.03&   17.799&    0.078&   15.860&    0.022&   14.625 &   0.021 &    9.72\\ 
VLT085902.75-473046.8&  08:59:02.755& -47:30:46.85&   15.149&    0.040&   13.837&    0.015&   13.223 &   0.028 &    6.03\\ 
VLT085902.73-473111.6&  08:59:02.736& -47:31:11.69&   17.753&    0.088&   16.135&    0.035&   15.211 &   0.063 &    7.78\\ 
VLT085902.66-473108.2&  08:59:02.667& -47:31:08.29&   17.760&    0.071&   16.131&    0.027&   15.074 &   0.036 &    6.86\\ 
VLT085902.63-473042.3&  08:59:02.635& -47:30:42.33&   16.662&    0.106&   15.107&    0.027&   14.190 &   0.039 &    6.96\\ 
VLT085902.62-472933.2&  08:59:02.625& -47:29:33.23&   17.225&    0.047&   15.843&    0.019&   15.035 &   0.021 &    5.45\\ 
VLT085902.60-473028.6&  08:59:02.607& -47:30:28.67&   18.034&    0.192&   16.352&    0.058&   15.436 &   0.089 &    8.73\\ 
VLT085902.60-473113.1&  08:59:02.606& -47:31:13.17&   16.398&    0.032&   14.498&    0.010&   13.025 &   0.008 &    7.28\\ 
VLT085902.59-473035.2&  08:59:02.596& -47:30:35.25&   15.779&    0.058&   14.499&    0.019&   13.579 &   0.031 &    3.14\\ 
VLT085902.59-473131.5&  08:59:02.594& -47:31:31.57&   18.671&    0.125&   17.464&    0.056&   16.417 &   0.080 &    1.11\\ 
VLT085902.55-473053.4&  08:59:02.552& -47:30:53.49&   16.357&    0.048&   14.648&    0.015&   13.707 &   0.020 &    8.90\\ 
VLT085902.52-473127.7&  08:59:02.527& -47:31:27.71&   18.073&    0.091&   16.251&    0.028&   15.212 &   0.034 &    9.68\\ 
VLT085902.49-473059.5&  08:59:02.491& -47:30:59.51&   17.711&    0.110&   16.322&    0.032&   15.340 &   0.036 &    4.15\\ 
VLT085902.46-473123.0&  08:59:02.461& -47:31:23.01&   16.686&    0.034&   14.802&    0.012&   13.983 &   0.014 &   12.30\\ 
VLT085902.45-473112.2&  08:59:02.454& -47:31:12.28&   19.139&    0.193&   17.829&    0.065&   16.652 &   0.054 &    1.49\\ 
VLT085902.40-473103.0&  08:59:02.406& -47:31:03.02&   18.055&    0.159&   16.205&    0.039&   15.249 &   0.047 &   10.73\\ 
VLT085902.39-473005.4&  08:59:02.392& -47:30:05.40&   19.217&    0.191&   17.535&    0.073&   15.731 &   0.051 &    1.60\\ 
VLT085902.38-473034.0&  08:59:02.389& -47:30:34.06&   15.975&    0.068&   14.867&    0.027&   14.296 &   0.074 &    3.56\\ 
VLT085902.35-473003.0&  08:59:02.355& -47:30:03.00&   18.774&    0.165&   17.282&    0.062&   16.072 &   0.066 &    3.74\\ 
VLT085902.33-473107.8&  08:59:02.334& -47:31:07.82&   16.635&    0.033&   14.623&    0.010&   13.002 &   0.007 &    7.64\\ 
VLT085902.33-473035.1&  08:59:02.331& -47:30:35.11&   16.038&    0.043&   14.771&    0.018&   13.968 &   0.029 &    3.90\\ 
VLT085902.29-473041.3&  08:59:02.298& -47:30:41.35&   17.768&    0.190&   16.494&    0.064&   15.262 &   0.067 &    0.55\\ 
VLT085902.29-473118.7&  08:59:02.291& -47:31:18.74&   17.718&    0.056&   15.747&    0.019&   14.583 &   0.019 &   10.74\\ 
VLT085902.26-473050.1&  08:59:02.265& -47:30:50.10&   18.425&    0.134&   17.321&    0.071&   16.130 &   0.098 &    0.00\\ 
VLT085902.23-473054.2&  08:59:02.230& -47:30:54.23&   18.136&    0.128&   16.529&    0.047&   15.144 &   0.052 &    3.93\\ 
VLT085902.22-473116.2&  08:59:02.222& -47:31:16.25&   17.919&    0.102&   15.946&    0.032&   15.036 &   0.037 &   12.80\\ 
VLT085902.22-473056.8&  08:59:02.222& -47:30:56.86&   18.143&    0.123&   16.291&    0.036&   15.125 &   0.042 &    9.07\\ 
VLT085902.21-473031.8&  08:59:02.216& -47:30:31.86&   16.256&    0.046&   15.386&    0.042&   14.244 &   0.025 &    0.00\\ 
VLT085902.21-473105.8&  08:59:02.215& -47:31:05.88&   19.424&    0.198&   17.255&    0.045&   16.146 &   0.046 &   13.92\\ 
VLT085902.20-473103.3&  08:59:02.205& -47:31:03.30&   16.208&    0.038&   14.431&    0.012&   13.377 &   0.012 &    8.94\\ 
VLT085902.17-472953.3&  08:59:02.176& -47:29:53.35&   18.416&    0.127&   16.927&    0.049&   15.747 &   0.056 &    3.94\\ 
VLT085902.11-473026.7&  08:59:02.114& -47:30:26.72&   15.305&    0.019&   13.866&    0.008&   13.165 &   0.011 &    7.09\\ 
VLT085902.09-473115.5&  08:59:02.095& -47:31:15.51&   17.786&    0.105&   16.096&    0.039&   14.826 &   0.034 &    6.00\\ 
VLT085902.09-473022.5&  08:59:02.092& -47:30:22.59&   17.624&    0.117&   16.680&    0.090&   15.249 &   0.077 &    0.00\\ 
VLT085902.09-472951.9&  08:59:02.090& -47:29:51.99&   19.000&    0.191&   17.421&    0.067&   15.919 &   0.058 &    2.60\\ 
VLT085902.06-473100.8&  08:59:02.067& -47:31:00.84&   16.611&    0.043&   15.392&    0.020&   14.634 &   0.023 &    3.59\\ 
VLT085902.04-473113.4&  08:59:02.048& -47:31:13.40&   18.077&    0.079&   16.281&    0.023&   15.184 &   0.023 &    8.85\\ 
VLT085902.03-472931.4&  08:59:02.038& -47:29:31.41&   19.387&    0.141&   17.306&    0.039&   15.984 &   0.036 &   10.99\\ 
VLT085902.02-473020.8&  08:59:02.028& -47:30:20.86&   16.847&    0.049&   15.237&    0.017&   14.243 &   0.017 &    7.11\\ 
VLT085902.00-473037.3&  08:59:02.003& -47:30:37.31&   16.643&    0.050&   15.377&    0.019&   14.710 &   0.025 &    4.97\\ 
VLT085901.98-473059.4&  08:59:01.982& -47:30:59.49&   16.735&    0.053&   15.143&    0.020&   14.223 &   0.023 &    7.45\\ 
VLT085901.90-473028.3&  08:59:01.900& -47:30:28.35&   14.917&    0.018&   13.384&    0.007&   12.547 &   0.008 &    7.30\\ 
VLT085901.84-473105.9&  08:59:01.843& -47:31:05.95&   18.346&    0.176&   16.710&    0.050&   15.687 &   0.050 &    7.23\\ 
VLT085901.83-473037.4&  08:59:01.838& -47:30:37.43&   15.636&    0.024&   14.451&    0.011&   13.631 &   0.011 &    2.62\\ 
VLT085901.82-473055.1&  08:59:01.829& -47:30:55.11&   18.064&    0.114&   15.971&    0.024&   14.444 &   0.017 &    9.51\\ 
VLT085901.75-473119.0&  08:59:01.755& -47:31:19.06&   19.730&    0.179&   18.012&    0.073&   16.807 &   0.061 &    6.91\\ 
VLT085901.69-473115.6&  08:59:01.691& -47:31:15.65&   17.265&    0.051&   14.926&    0.012&   13.346 &   0.009 &   12.49\\ 
VLT085901.66-473127.3&  08:59:01.665& -47:31:27.36&   17.182&    0.044&   16.466&    0.028&   15.990 &   0.035 &    0.00\\ 
VLT085901.60-473119.1&  08:59:01.607& -47:31:19.18&   15.799&    0.021&   14.062&    0.008&   13.073 &   0.007 &    8.90\\ 
VLT085901.50-473115.6&  08:59:01.507& -47:31:15.67&   18.407&    0.082&   16.635&    0.030&   15.509 &   0.028 &    8.29\\ 
VLT085901.47-473003.4&  08:59:01.475& -47:30:03.49&   14.194&    0.010&   13.187&    0.005&   12.644 &   0.007 &    2.38\\ 
VLT085901.44-473121.9&  08:59:01.446& -47:31:21.99&   17.717&    0.067&   15.377&    0.015&   14.001 &   0.012 &   14.14\\ 
VLT085901.42-473020.9&  08:59:01.424& -47:30:20.99&   17.310&    0.110&   16.243&    0.056&   15.434 &   0.079 &    1.08\\ 
VLT085901.40-473057.5&  08:59:01.402& -47:30:57.56&   18.134&    0.122&   16.646&    0.051&   15.861 &   0.070 &    7.10\\ 
VLT085901.34-472951.7&  08:59:01.344& -47:29:51.71&   18.911&    0.111&   17.571&    0.043&   16.335 &   0.043 &    1.43\\ 
VLT085901.27-473002.7&  08:59:01.275& -47:30:02.75&   18.084&    0.092&   16.193&    0.025&   14.892 &   0.022 &    8.53\\ 
VLT085901.24-473003.8&  08:59:01.249& -47:30:03.87&   18.685&    0.166&   16.426&    0.029&   14.841 &   0.022 &   11.34\\ 
VLT085901.21-473109.0&  08:59:01.210& -47:31:09.07&   17.097&    0.058&   15.820&    0.028&   15.017 &   0.039 &    4.03\\ 
VLT085901.15-473031.8&  08:59:01.150& -47:30:31.87&   16.099&    0.026&   15.054&    0.019&   13.893 &   0.016 &    0.00\\ 
VLT085901.13-473117.2&  08:59:01.134& -47:31:17.28&   18.657&    0.095&   16.721&    0.028&   15.634 &   0.028 &   10.87\\ 
VLT085901.13-472935.2&  08:59:01.132& -47:29:35.26&   18.692&    0.093&   17.754&    0.047&   17.085 &   0.049 &    0.42\\ 
VLT085901.10-473033.3&  08:59:01.107& -47:30:33.39&   17.962&    0.076&   16.768&    0.041&   15.954 &   0.047 &    2.80\\ 
VLT085901.09-473122.1&  08:59:01.098& -47:31:22.13&   18.821&    0.162&   16.576&    0.031&   15.277 &   0.024 &   13.44\\ 
VLT085901.05-473110.8&  08:59:01.054& -47:31:10.82&   17.936&    0.132&   16.521&    0.057&   15.452 &   0.092 &    3.81\\ 
VLT085900.98-473031.1&  08:59:00.984& -47:30:31.12&   16.979&    0.068&   15.123&    0.026&   13.987 &   0.021 &    9.37\\ 
VLT085900.92-473014.1&  08:59:00.928& -47:30:14.19&   17.091&    0.041&   15.470&    0.016&   14.551 &   0.015 &    7.86\\ 
VLT085900.91-473139.7&  08:59:00.918& -47:31:39.76&   17.406&    0.046&   16.169&    0.021&   15.406 &   0.025 &    3.80\\ 
VLT085900.87-472933.4&  08:59:00.870& -47:29:33.47&   17.480&    0.048&   15.387&    0.014&   14.028 &   0.011 &   10.86\\ 
VLT085900.85-472922.1&  08:59:00.859& -47:29:22.19&   18.234&    0.071&   17.191&    0.034&   16.259 &   0.037 &    0.00\\ 
VLT085900.82-473055.5&  08:59:00.824& -47:30:55.54&   17.010&    0.108&   16.110&    0.054&   15.193 &   0.086 &    0.00\\ 
VLT085900.67-473042.4&  08:59:00.677& -47:30:42.42&   17.133&    0.089&   15.823&    0.032&   14.952 &   0.034 &    3.94\\ 
VLT085900.63-473013.3&  08:59:00.638& -47:30:13.36&   19.107&    0.168&   17.790&    0.082&   16.457 &   0.071 &    0.34\\ 
VLT085900.63-473046.9&  08:59:00.635& -47:30:46.98&   16.135&    0.052&   15.009&    0.020&   14.355 &   0.038 &    3.14\\ 
VLT085900.56-473100.7&  08:59:00.569& -47:31:00.71&   18.067&    0.153&   15.714&    0.032&   13.681 &   0.019 &    9.05\\ 
VLT085900.47-473004.6&  08:59:00.470& -47:30:04.61&   16.877&    0.045&   15.215&    0.014&   14.356 &   0.015 &    8.91\\ 
VLT085900.45-473048.4&  08:59:00.454& -47:30:48.46&   16.508&    0.101&   14.941&    0.031&   13.747 &   0.032 &    4.91\\ 
VLT085900.39-473117.8&  08:59:00.397& -47:31:17.88&   19.362&    0.180&   17.712&    0.067&   16.078 &   0.070 &    2.53\\ 
VLT085900.38-472941.0&  08:59:00.381& -47:29:41.08&   17.621&    0.052&   16.241&    0.022&   15.416 &   0.022 &    5.28\\ 
VLT085900.33-473022.1&  08:59:00.334& -47:30:22.11&   18.585&    0.147&   16.515&    0.033&   15.300 &   0.031 &   11.70\\ 
VLT085900.26-472922.9&  08:59:00.262& -47:29:22.92&   16.989&    0.043&   15.808&    0.019&   15.306 &   0.027 &    5.12\\ 
VLT085900.20-472949.5&  08:59:00.209& -47:29:49.58&   18.256&    0.080&   16.701&    0.028&   15.491 &   0.025 &    4.61\\ 
VLT085900.19-473023.0&  08:59:00.195& -47:30:23.05&   18.077&    0.079&   16.988&    0.035&   16.077 &   0.040 &    0.57\\ 
VLT085900.17-473115.6&  08:59:00.178& -47:31:15.69&   18.545&    0.099&   17.378&    0.046&   16.519 &   0.069 &    2.06\\ 
VLT085900.17-473040.6&  08:59:00.170& -47:30:40.67&   16.913&    0.135&   15.930&    0.053&   15.008 &   0.068 &    0.00\\ 
VLT085900.15-472940.8&  08:59:00.152& -47:29:40.82&   16.842&    0.035&   15.122&    0.013&   13.940 &   0.011 &    7.12\\ 
VLT085900.14-473027.2&  08:59:00.149& -47:30:27.23&   18.259&    0.149&   16.143&    0.029&   14.594 &   0.021 &    9.65\\ 
VLT085900.11-473114.3&  08:59:00.117& -47:31:14.34&   19.556&    0.182&   16.496&    0.026&   14.380 &   0.015 &   18.16\\ 
VLT085900.04-473045.4&  08:59:00.046& -47:30:45.48&   16.953&    0.056&   15.624&    0.022&   14.634 &   0.025 &    3.25\\ 
VLT085900.03-473113.8&  08:59:00.039& -47:31:13.89&   18.857&    0.103&   15.756&    0.017&   14.060 &   0.013 &   22.10\\ 
VLT085900.03-472957.4&  08:59:00.032& -47:29:57.49&   17.347&    0.044&   15.241&    0.013&   13.701 &   0.010 &    9.59\\ 
VLT085900.02-473004.9&  08:59:00.024& -47:30:04.98&   18.141&    0.093&   16.824&    0.033&   15.938 &   0.035 &    3.92\\ 
VLT085859.99-473106.4&  08:58:59.996& -47:31:06.40&   17.142&    0.040&   15.718&    0.018&   14.913 &   0.021 &    6.05\\ 
VLT085859.94-473000.5&  08:58:59.946& -47:30:00.53&   18.826&    0.121&   17.103&    0.035&   15.632 &   0.026 &    4.84\\ 
VLT085859.94-473030.1&  08:58:59.940& -47:30:30.19&   17.328&    0.074&   15.798&    0.025&   14.764 &   0.026 &    5.68\\ 
VLT085859.87-473111.1&  08:58:59.878& -47:31:11.10&   18.836&    0.151&   16.841&    0.032&   15.024 &   0.022 &    5.83\\ 
VLT085859.85-473002.6&  08:58:59.853& -47:30:02.66&   17.840&    0.078&   16.222&    0.023&   15.365 &   0.023 &    8.32\\ 
VLT085859.83-473050.2&  08:58:59.836& -47:30:50.25&   18.706&    0.148&   17.265&    0.063&   16.311 &   0.057 &    5.09\\ 
VLT085859.71-473024.2&  08:58:59.714& -47:30:24.23&   17.903&    0.152&   15.246&    0.020&   13.665 &   0.014 &   16.88\\ 
VLT085859.67-473012.0&  08:58:59.678& -47:30:12.00&   18.916&    0.109&   17.821&    0.054&   16.973 &   0.070 &    1.16\\ 
VLT085859.62-472954.6&  08:58:59.620& -47:29:54.66&   17.800&    0.058&   16.254&    0.022&   15.127 &   0.019 &    5.15\\ 
VLT085859.60-473127.5&  08:58:59.602& -47:31:27.56&   16.208&    0.026&   14.375&    0.009&   13.433 &   0.009 &   10.61\\ 
VLT085859.50-473028.3&  08:58:59.500& -47:30:28.37&   18.067&    0.110&   17.029&    0.056&   15.996 &   0.063 &    0.00\\ 
VLT085859.48-473036.2&  08:58:59.488& -47:30:36.24&   17.247&    0.045&   16.677&    0.031&   16.333 &   0.049 &    0.00\\ 
VLT085859.45-472956.2&  08:58:59.454& -47:29:56.22&   19.061&    0.145&   17.758&    0.052&   16.576 &   0.046 &    1.35\\ 
VLT085859.10-473100.8&  08:58:59.101& -47:31:00.88&   17.362&    0.045&   16.039&    0.020&   15.292 &   0.022 &    5.12\\ 
VLT085859.07-473123.0&  08:58:59.078& -47:31:23.00&   16.875&    0.035&   15.943&    0.019&   15.403 &   0.025 &    1.37\\ 
VLT085859.06-473059.1&  08:58:59.069& -47:30:59.17&   19.056&    0.126&   17.489&    0.042&   16.371 &   0.040 &    5.52\\ 
VLT085859.02-473138.1&  08:58:59.029& -47:31:38.15&   17.143&    0.039&   16.544&    0.025&   16.015 &   0.034 &    0.00\\ 
VLT085858.66-473010.9&  08:58:58.664& -47:30:10.94&   17.543&    0.049&   16.290&    0.022&   15.491 &   0.023 &    3.73\\ 
VLT085858.47-473143.6&  08:58:58.473& -47:31:43.66&   18.197&    0.067&   15.744&    0.017&   14.147 &   0.012 &   13.93\\ 
VLT085858.45-472926.6&  08:58:58.451& -47:29:26.60&   17.377&    0.044&   16.218&    0.021&   15.476 &   0.024 &    2.89\\ 
VLT085858.32-473108.1&  08:58:58.328& -47:31:08.10&   18.857&    0.144&   16.886&    0.036&   15.179 &   0.025 &    6.38\\ 
VLT085858.31-473045.0&  08:58:58.316& -47:30:45.07&   16.884&    0.035&   15.805&    0.018&   15.168 &   0.021 &    2.63\\ 
VLT085858.28-472926.0&  08:58:58.287& -47:29:26.03&   18.147&    0.073&   17.536&    0.046&   17.028 &   0.065 &    0.00\\ 
VLT085858.15-472950.1&  08:58:58.157& -47:29:50.15&   19.041&    0.115&   16.599&    0.026&   14.705 &   0.016 &   11.39\\ 
VLT085858.10-473009.5&  08:58:58.107& -47:30:09.58&   18.639&    0.152&   16.752&    0.035&   15.574 &   0.032 &    9.46\\ 
VLT085858.08-473022.6&  08:58:58.088& -47:30:22.69&   17.351&    0.050&   16.044&    0.021&   14.730 &   0.017 &    0.35\\ 
VLT085858.02-473017.6&  08:58:58.023& -47:30:17.66 &  18.625&    0.131&   16.168&    0.024&   14.726 &   0.018 &   15.23\\ 
VLT085857.99-472951.6&  08:58:57.993& -47:29:51.66 &  19.355&    0.136&   17.683&    0.044&   16.186 &   0.034 &    3.93\\ 
VLT085857.79-473138.8&  08:58:57.791& -47:31:38.87 &  15.584&    0.019&   15.143&    0.013&   14.882 &   0.017 &    0.00\\ 
VLT085857.77-472940.2&  08:58:57.773& -47:29:40.25 &  19.557&    0.196&   17.646&    0.051&   15.992 &   0.035 &    5.98\\ 
VLT085857.63-473059.6&  08:58:57.639& -47:30:59.68 &  14.085&    0.009&   13.854&    0.007&   13.802 &   0.010 &    0.00\\ 
VLT085857.56-472924.5&  08:58:57.561& -47:29:24.55 &  15.817&    0.021&   14.758&    0.011&   14.314 &   0.013 &    3.90\\ 
VLT085857.41-473002.9&  08:58:57.416& -47:30:02.91 &  18.118&    0.086&   17.637&    0.048&   17.357 &   0.076 &    0.00\\ 
VLT085857.35-473014.6&  08:58:57.356& -47:30:14.66 &  17.713&    0.071&   15.813&    0.019&   14.696 &   0.018 &   10.13\\ 
VLT085857.18-473136.3&  08:58:57.180& -47:31:36.33 &  17.952&    0.059&   15.987&    0.019&   14.567 &   0.015 &    8.60\\ 
VLT085857.11-473045.2&  08:58:57.116& -47:30:45.22 &  17.960&    0.067&   17.148&    0.034&   16.338 &   0.035 &    0.00\\ 
VLT085857.04-473143.2&  08:58:57.049& -47:31:43.23 &  16.998&    0.037&   15.648&    0.016&   14.914 &   0.018 &    5.60\\ 
VLT085856.86-472945.8&  08:58:56.862& -47:29:45.87 &  15.348&    0.018&   12.927&    0.005&   11.841 &   0.004 &   17.59\\ 
VLT085856.84-473019.1&  08:58:56.847& -47:30:19.13 &  19.468&    0.174&   17.195&    0.039&   15.878 &   0.028 &   13.69\\ 
VLT085856.76-472952.1&  08:58:56.763& -47:29:52.19 &  17.490&    0.050&   15.209&    0.013&   13.813 &   0.011 &   13.16\\
\enddata 
\end{deluxetable}

\begin{deluxetable}{rrrrrrrrrrrr}
%\begin{deluxetabl {12345678901}
\tabletypesize{\small}
\tablecaption{Candidate OB stars in RCW~38 \label{tbl-ob}}
\tablewidth{0pt}
\tablehead{ \colhead{SRC \#} & \colhead{RA} & \colhead{DEC} & 
\colhead{off--axis} &  \colhead{A$_V$} & 
\colhead{A$_V$} &  \colhead{Abs. K} &  \colhead{L$_{bol}$}& 
\colhead{L$_X$/L$_{bol}$}\\
\colhead{} & \colhead{(J2000.0)} & \colhead{(J2000.0)} & 
\colhead{(angle)} &  \colhead{(From IR)} & \colhead{(From \nh)} &  \colhead{} 
&
\colhead{(log $L_\odot$)} & \colhead{(log)}  \\
\colhead{} & \colhead{} & \colhead{} & 
\colhead{(arcsec)} &  \colhead{(mag)} & \colhead{(mag)} &  \colhead{} 
& \colhead{} & \colhead{} }
\startdata
21 &8:58:43.87&-47:28:57.1&236.1     &1.1&4.5   &-0.51   &3.09&-5.32  \\%&3
53 &8:58:50.37&-47:33:19.4&108.9     &8.9&8.9   &-1.81   &3.62&-5.48  \\%&4 or 
107&8:58:59.20&-47:26:57.9&232.7     &4.4&12.2  &-1.31  &3.42&-6.02  \\%&4 or 
112&8:58:59.79&-47:32:23.5&111.0     &23.9&26.9 &-4.35 &4.64&-7.71   \\%&10+
125&8:59:00.33&-47:31:14.3&53.1      &31.5&31.2 &-2.17 &3.76&-6.32   \\%&5 or 
127&8:59:00.39&-47:25:58.3&288.9     &13&17.0   &-1.97   &3.68&-6.34   \\%&4.5 o
140&8:59:01.56&-47:31:10.2&40.7      &8.7&14.9  &-0.65  &3.15&-5.50    \\%&3.5 o
143&8:59:01.64&-47:30:37.5&31.0      &2.7&5.8   &-1.02   &3.30&-5.96   \\%&4 10+
147&8:59:01.95&-47:31:15.0&41.3      &9.8&8.3   &-0.73   &3.18&-5.61   \\%&3.5 
151&8:59:02.17&-47:30:16.6&37.1      &4.8&10.0  &-0.75   &3.19&-4.86   \\%&3.5 
164&8:59:02.98&-47:30:44.4&16.8      &10.9&9.8  &-0.56  &3.12&-5.99\\%&3
171&8:59:03.53&-47:30:58.3&18.2      &8.6&9.3   &-0.44   &3.07&-5.05\\%&3
194&8:59:04.45&-47:30:56.2&12.4      &10.3&11.5 &-1.33 &3.42&-5.75   \\%&4 o10+
214&8:59:05.30&-47:30:42.5&6.8       &9.8&4.3   &-0.67   &3.16&-5.37   \\%&3.5 o
217&8:59:05.41&-47:30:02.9&41.8      &7.8&17.7  &-1.21  &3.38&-6.18   \\%&4 or
219&8:59:05.44&-47:30:30.1&16.1      &8.5&7.7   &-0.63   &3.14&-5.61   \\%&3.5 
220&8:59:05.55&-47:30:35.8&12.3      &3.5&9.5   &-1.02   &3.30&-4.99   \\%&4 or
221&8:59:05.66&-47:30:40.9&10.8      &9.9&11.5  &-5.69  &5.90&-6.80    \\%&60
238&8:59:06.16&-47:30:35.3&17.7      &11.2&10.0 &-1.98  &3.68&-5.85   \\%&4.5 o
244&8:59:06.38&-47:29:10.0&95.7      &12.7&14.2 &-0.71 &3.17&-6.12   \\%&3.5 o
251&8:59:06.64&-47:30:21.9&30.0      &--&115.2 &--   &4.70&-6.93   \\%&20
253&8:59:06.82&-47:29:41.4&66.4      &27.8&26.1 &-0.98 &3.28&-6.08   \\%&4 or
263&8:59:07.37&-47:33:05.2&143.9     &7.6&7.5   &-0.84   &3.23&-5.52   \\%&3.5 
285&8:59:08.78&-47:30:37.0&42.5      &17.1&19.0 &-0.46 &3.07&-5.34  \\%&3
332&8:59:15.90&-47:32:57.3&171.3     &3.8&19.4  &-0.95  &3.27&-6.52    \\%&4
366&8:59:21.58&-47:29:28.9&187.4     &11.5&12.9 &-0.90 &3.25&-5.47    \\%&3.5 
374&8:59:23.66&-47:37:50.8&468.3     &5.9&11.7  &-1.79  &3.61&-6.48   \\%&4
396&8:59:28.79&-47:32:22.1&263.5     &4.9&10.1 &-3.20  &4.17&-7.06  \\%&10 +
457&8:59:04.50&-47:30:35.1&9.0       &0&18.7    &-0.64    &3.15&-6.24   \\
VLT232&8:59:06.96&-47:30:23.2&21.9 &14.1&--&-1.60      &3.53&$<$-7.12 \\
VLT453&8:59:05.45&-47:30:45.3&5.6 &3.8&--&-1.09       &3.30&$<$-5.89\\
\enddata 
\end{deluxetable}
